Infrared point source variability between the Spitzer and MSX surveys of the Galactic mid-plane

We present a list of 552 sources with suspected variability, based on a comparison of mid-infrared photometry from the GLIMPSE I and MSX surveys, which were carried out nearly a decade apart. We were careful to address issues such as the difference in resolution and sensitivity between the two surveys, as well as the differences in the spectral responses of the instruments. We selected only sources where the IRAC 8.0 and MSX 8.28 micron fluxes differ by more than a factor of two, in order to minimize contamination from sources where the difference in fluxes at 8 micron is due to a strong 10 micron silicate feature. We present a subset of 40 sources for which additional evidence suggests variability, using 2MASS and MIPSGAL data. Based on a comparison with the variability flags in the IRAS and MSX Point-Source Catalogs we estimate that at least a quarter of the 552 sources, and at least half of the 40 sources are truly variable. In addition, we tentatively confirm the variability of one source using multi-epoch IRAS LRS spectra. We suggest that most of the sources in our list are likely to be Asymptotic Giant Branch stars.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Sensitivity and saturation levels\label{t:sens}}
\tablehead{Band & Sensitivity & Saturation \\ & mJy & mJy}
\startdata
J & 0.4 & 16000\\
H & 0.6 & 16000\\
\ksns & 0.8 & 16000\\
IRAC 3.6\micronsns & 0.5 & 439 \\
IRAC 4.5\micronsns & 0.5 & 450 \\
IRAC 5.8\micronsns & 2.0 & 2930 \\
IRAC 8.0\micronsns & 5.0 & 1590 \\
MSX A & 100$\rightarrow$200& n/a\tablenotemark{a} \\
MSX C & 1100$\rightarrow$3100 & n/a\tablenotemark{a}\\
MSX D & 900$\rightarrow$2000 & n/a\tablenotemark{a}\\
MSX E & 2000$\rightarrow$6000& n/a\tablenotemark{a}\\
MIPS 24\micronsns & 2.6 & 1400 \\
\enddata
\tablenotetext{a}{According to the Midcourse Space Experiment Point Source Catalog Version 1.2 Explanatory Guide, only four sources in the whole survey were saturated. The saturation limit is likely to be above $10^6$\,mJy.}
\tablecomments{The above values are approximate, since they depend in some cases on factors such as confusion or background emission, and only apply to the surveys used in this paper. The 2MASS values are from the 2MASS All-Sky Data Release Explanatory Supplement (I.6), the IRAC values are from the GLIMPSE data products description, and the MSX sensitivity values are from the Midcourse Space Experiment Point Source Catalog Version 1.2 Explanatory Guide (Table 1). The \mips values are from a private communication.}
\end{deluxetable}

\clearpage

\pagestyle{empty}
\setlength{\voffset}{2cm}

\begin{deluxetable}{llrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\tiny}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{The sample of 552 sources with apparent variability at 8\microns \label{t:sample}}

\tablehead{ & & \multicolumn{2}{c}{Coordinates} & \multicolumn{3}{c}{2MASS} & \multicolumn{4}{c}{IRAC} & \multicolumn{4}{c}{MSX} & MIPS & MSX $\sum$\texttt{var}\tablenotemark{a} & IRAS \texttt{Var}  \\
MSX source name & GLIMPSE source name & $\alpha$ (J2000) & $\delta$ (J2000) & F$_{\rm J}$& F$_{\rm H}$& F$_{\rm K_{\rm s}}$ & F$_{3.6}$ & F$_{4.5}$ & F$_{5.8}$ & F$_{8.0}$& F$_{8.28}$ & F$_{12.13}$ & F$_{14.65}$ & F$_{21.3}$ & F$_{24}$ & & \\
& & $^\circ$ & $^\circ$ & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy  & mJy & & \% }
\startdata
G010.1167$+$00.1543 & SSTGLMC G010.1162$+$00.1539 & 271.85730 & $-$20.11289 &   \nodata &   \nodata &    2.8 &  191.6 &   \nodata &  938.2 &  976.6 &  340.9 &   \nodata &   \nodata &   \nodata &  683.3 & 0 & 29 \\
G010.3957$-$00.9373 & SSTGLMC G010.3955$-$00.9365 & 273.01970 & $-$20.39660 &   14.3 &  109.4 &  297.0 &   \nodata &   \nodata &  447.3 &  402.9 &  187.6 &   \nodata &   \nodata &   \nodata &  339.5 & 0 & \nodata \\
G010.4174$+$00.9357 & SSTGLMC G010.4167$+$00.9355 & 271.28840 & $-$19.46910 &    2.2 &    3.2 &    5.1 &    5.5 &    7.8 &    7.2 &   55.6 &  149.8 &   \nodata &  690.0 & 2139.9 & 2466.1 & 0 & $-$1 \\
G010.4355$+$00.2827 & SSTGLMC G010.4351$+$00.2830 & 271.90300 & $-$19.77190 &    0.5 &   13.9 &  100.6 &   \nodata &   \nodata &  647.1 &  537.6 &  215.7 &   \nodata &   \nodata &   \nodata &  564.3 & 1 & \nodata \\
G010.6179$-$00.0560 & SSTGLMC G010.6180$-$00.0559 & 272.31180 & $-$19.77690 &   \nodata &   \nodata &    6.1 &  309.8 &   \nodata & 1290.0 & 1149.0 &  291.3 &   \nodata &   \nodata &   \nodata &  378.0 & 1 & 13 \\
G010.6616$-$00.1658 & SSTGLMC G010.6622$-$00.1653 & 272.43640 & $-$19.79180 &   \nodata &    5.7 &  147.1 &   \nodata &   \nodata & 1189.0 &  591.5 &  222.1 &   \nodata &   \nodata &   \nodata &  142.4 & 1 & \nodata \\
G010.7026$+$00.0569 & SSTGLMC G010.7020$+$00.0568 & 272.25040 & $-$19.64800 &   \nodata &    7.1 &   96.0 &  410.4 &   \nodata &  590.1 &  448.5 &  178.6 &   \nodata &   \nodata &   \nodata &  160.4 & 0 & \nodata \\
G010.7615$+$00.5088 & SSTGLMC G010.7611$+$00.5091 & 271.86160 & $-$19.37710 &   10.3 &   94.0 &  293.2 &  416.6 &  414.2 &  469.1 &  497.7 & 1216.3 & 1665.2 & 1156.4 &   \nodata &  895.5 & 1 & \nodata \\
G010.8254$-$00.0874 & SSTGLMC G010.8249$-$00.0873 & 272.44760 & $-$19.61050 &   \nodata &    4.2 &   45.7 &  281.4 &  379.0 &  454.1 &  356.3 &  185.0 &   \nodata &   \nodata &   \nodata &  159.4 & 0 & $-$1 \\
G010.9867$+$00.1010 & SSTGLMC G010.9866$+$00.1011 & 272.35540 & $-$19.37810 &   \nodata &    9.8 &   55.1 &   74.7 &   99.3 &  135.7 &  139.5 &  329.3 &   \nodata &   \nodata &   \nodata &  165.4 & 0 & \nodata \\
G011.2092$+$00.9780 & SSTGLMC G011.2090$+$00.9777 & 271.65870 & $-$18.75760 &   10.0 &   63.3 &  188.9 &  373.1 &  376.7 &  411.4 &  492.5 & 1682.1 & 2040.4 & 1300.1 & 1372.4 & 1231.8 & 0 & 93 \\
G011.2352$-$00.9600 & SSTGLMC G011.2353$-$00.9595 & 273.46920 & $-$19.67080 &   \nodata &    4.9 &   14.2 &  108.6 &  306.4 &  627.6 & 1004.0 &  357.1 &   \nodata & 1411.4 &   \nodata &   \nodata & 1 & $-$1 \\
G011.3364$+$00.3392 & SSTGLMC G011.3360$+$00.3395 & 272.31400 & $-$18.95680 &   40.8 &  243.6 &  629.7 &   \nodata &   \nodata &  785.6 &  769.4 & 2352.1 & 2683.5 & 2078.2 &   \nodata & 1705.5 & 2 & \nodata \\
G011.4445$-$00.4598 & SSTGLMC G011.4444$-$00.4590 & 273.11000 & $-$19.24750 &   \nodata &    8.6 &   16.5 &   \nodata &   \nodata & 1122.0 & 1177.0 &  519.2 &   \nodata & 1084.2 &   \nodata & 1262.8 & 0 & 14 \\
G011.4640$+$00.5500 & SSTGLMC G011.4637$+$00.5500 & 272.18440 & $-$18.74311 &  393.8 & 1784.0 & 3188.0 &   \nodata &   \nodata & 1063.0 &  771.2 & 1485.0 & 1823.7 & 1535.6 &   \nodata &  514.2 & 1 & $-$1 \\
G011.7438$+$00.2020 & SSTGLMC G011.7431$+$00.2018 & 272.64890 & $-$18.66651 &   46.8 &  175.5 &  348.6 &  344.6 &  273.0 &  263.5 &  222.2 &  430.4 &   \nodata &   \nodata &   \nodata &  205.8 & 0 & \nodata \\
G011.9397$+$00.3272 & SSTGLMC G011.9392$+$00.3272 & 272.63290 & $-$18.43450 &  150.7 &  608.0 & 1158.0 &   \nodata &   \nodata &  581.7 &  544.7 & 1328.0 & 1518.5 & 1049.1 &   \nodata &  506.8 & 0 & \nodata \\
G012.0350$+$00.4646 & SSTGLMC G012.0344$+$00.4647 & 272.55460 & $-$18.28470 &   13.4 &  100.7 &  268.1 &   \nodata &   \nodata &  595.4 &  422.4 &  218.9 &   \nodata &   \nodata &   \nodata &  129.5 & 1 & \nodata \\
G012.1287$+$00.7908 & SSTGLMC G012.1282$+$00.7906 & 272.30170 & $-$18.04500 &   18.6 &  129.6 &  332.6 &  345.3 &  265.9 &  269.4 &  243.6 &  500.1 &   \nodata &   \nodata &   \nodata &  345.9 & 0 & \nodata \\
G012.5376$+$00.4942 & SSTGLMC G012.5370$+$00.4943 & 272.78230 & $-$17.83020 &    2.0 &   67.5 &  416.8 &   \nodata &   \nodata &  689.1 &  541.0 & 1078.2 & 1445.6 & 1020.8 &   \nodata & 1219.9 & 0 & \nodata \\
G012.5638$-$00.7378 & SSTGLMC G012.5632$-$00.7372 & 273.93340 & $-$18.39750 &   38.2 &  248.4 &  535.0 &   \nodata &  395.6 &  407.6 &  506.9 & 1150.4 & 1909.8 & 1590.4 & 2118.8 & 2347.2 & 2 & 3 \\
G012.5767$+$00.3086 & SSTGLMC G012.5763$+$00.3089 & 272.97300 & $-$17.88520 &   \nodata &   \nodata &   \nodata &   57.8 &  272.8 &  835.1 & 1439.0 &  560.2 &   \nodata & 1582.6 &   \nodata &  837.0 & 1 & \nodata \\
G012.8758$+$00.8954 & SSTGLMC G012.8754$+$00.8952 & 272.58470 & $-$17.34040 &    5.2 &   57.6 &  227.0 &  428.4 &   \nodata &  575.6 &  638.0 & 1303.6 & 1906.6 & 1507.7 & 2124.5 &  798.8 & 2 & $-$1 \\
G012.9387$+$00.9173 & SSTGLMC G012.9385$+$00.9170 & 272.59640 & $-$17.27480 &   47.2 &  194.8 &  336.6 &   \nodata &   \nodata &  375.8 &  311.0 &  148.1 &   \nodata &   \nodata &   \nodata &  166.6 & 0 & \nodata \\
G012.9661$-$00.4597 & SSTGLMC G012.9661$-$00.4593 & 273.87780 & $-$17.91130 &   \nodata &    1.9 &   46.3 &  365.4 &   \nodata &  750.2 &  712.0 &  198.7 &   \nodata &   \nodata &   \nodata &  413.7 & 0 & \nodata \\
G012.9745$-$00.1179 & SSTGLMC G012.9738$-$00.1175 & 273.56659 & $-$17.74070 &   \nodata &    1.2 &   60.3 &   \nodata &   \nodata & 1881.0 & 1206.0 &  623.7 &   \nodata &  827.9 &   \nodata &  368.5 & 0 & \nodata \\
G012.9874$-$00.2853 & SSTGLMC G012.9875$-$00.2852 & 273.72750 & $-$17.80930 &   \nodata &    1.7 &   40.3 &  355.1 &   \nodata &  819.3 &  546.9 &  244.9 &   \nodata &   \nodata &   \nodata &  164.6 & 0 & \nodata \\
G013.0456$-$00.0546 & SSTGLMC G013.0451$-$00.0545 & 273.54390 & $-$17.64800 &   \nodata &   \nodata &   12.6 &  321.6 &   \nodata & 1182.0 &  960.4 &  473.4 &   \nodata &   \nodata &   \nodata &  655.2 & 1 & \nodata \\
G013.1687$+$00.6897 & SSTGLMC G013.1684$+$00.6898 & 272.92120 & $-$17.18290 &  157.2 &  619.3 & 1192.0 &   \nodata &   \nodata & 1206.0 & 1203.0 &  637.4 &   \nodata &   \nodata &   \nodata &  918.3 & 0 & \nodata \\
G013.3467$-$00.5484 & SSTGLMC G013.3463$-$00.5482 & 274.14991 & $-$17.61880 &   \nodata &    6.8 &   44.8 &  434.6 &   \nodata &  908.6 &  942.5 &  432.7 &   \nodata &   \nodata &   \nodata &  485.4 & 0 & \nodata \\
G013.4040$+$00.7912 & SSTGLMC G013.4038$+$00.7909 & 272.94650 & $-$16.92780 &   \nodata &   \nodata &   \nodata &  425.8 &  434.3 &  497.7 &  456.0 &  946.0 &   \nodata &   \nodata &   \nodata &  243.6 & 0 & \nodata \\
G013.5503$-$00.1361 & SSTGLMC G013.5502$-$00.1359 & 273.87150 & $-$17.24340 &   \nodata &   \nodata &   19.1 &  290.7 &   \nodata &  645.7 &  582.4 &  185.4 &   \nodata &   \nodata &   \nodata &  233.8 & 0 & \nodata \\
G013.5764$-$00.5299 & SSTGLMC G013.5762$-$00.5301 & 274.24740 & $-$17.40780 &   \nodata &    2.5 &   36.4 &   \nodata &   \nodata & 1544.0 & 1468.0 &  539.9 &   \nodata & 1095.8 &   \nodata & 1172.9 & 1 & \nodata \\
G013.6088$+$00.9344 & SSTGLMC G013.6087$+$00.9344 & 272.91821 & $-$16.67940 &    3.7 &   23.7 &   89.3 &  270.2 &  252.4 &  291.7 &  324.0 &  667.5 &  772.0 &  740.7 &   \nodata &  502.7 & 0 & \nodata \\
G013.6518$-$00.2816 & SSTGLMC G013.6519$-$00.2819 & 274.05620 & $-$17.22350 &   \nodata &   \nodata &   19.9 &  334.1 &   \nodata & 1242.0 & 1196.0 &  462.4 &   \nodata &  822.3 &   \nodata &  463.7 & 1 & \nodata \\
G013.7291$+$00.1836 & SSTGLMC G013.7291$+$00.1842 & 273.66681 & $-$16.93370 &   \nodata &   \nodata &   \nodata &  432.7 &   \nodata & 1141.0 & 1357.0 &  550.0 &  850.4 &  989.5 & 1492.6 &  801.8 & 1 & \nodata \\
G013.7391$-$00.2278 & SSTGLMC G013.7391$-$00.2277 & 274.05010 & $-$17.12110 &    4.9 &  106.2 &  561.7 &   \nodata &   \nodata &  833.1 &  620.5 & 1203.5 & 1840.1 & 1426.5 &   \nodata &  823.0 & 0 & \nodata \\
G013.9733$+$00.9824 & SSTGLMC G013.9732$+$00.9826 & 273.05690 & $-$16.33680 &    2.8 &   50.8 &  201.5 &  345.0 &  295.0 &  306.3 &  267.4 &  618.5 &   \nodata &   \nodata &   \nodata &  533.0 & 0 & \nodata \\
G014.1190$-$00.1600 & SSTGLMC G014.1189$-$00.1601 & 274.17660 & $-$16.75470 &   \nodata &   \nodata &   \nodata &  397.0 &   \nodata & 1322.0 & 1248.0 &  582.1 &   \nodata & 1183.5 &   \nodata &  763.5 & 0 & \nodata \\
G014.2632$+$00.9057 & SSTGLMC G014.2631$+$00.9058 & 273.27190 & $-$16.11920 &    5.9 &   57.5 &  177.5 &  434.7 &  434.7 &  481.5 &  512.5 & 1210.6 & 1345.4 & 1277.1 &   \nodata &  802.2 & 0 & 11 \\
G014.4391$+$00.2320 & SSTGLMC G014.4397$+$00.2322 & 273.97579 & $-$16.28660 &   \nodata &   \nodata &   \nodata &  224.6 &  250.2 &  293.8 &  304.1 &  552.5 &   \nodata &   \nodata &   \nodata &  292.7 & 0 & \nodata \\
G014.7987$-$00.3419 & SSTGLMC G014.7994$-$00.3421 & 274.67990 & $-$16.24250 &   19.9 &  258.2 &  820.2 &   \nodata &   \nodata & 1213.0 &  760.9 &  368.2 &   \nodata &   \nodata &   \nodata &  248.1 & 0 & \nodata \\
G014.8941$-$00.0095 & SSTGLMC G014.8946$-$00.0096 & 274.42220 & $-$16.00110 &   \nodata &    3.3 &   87.9 &   \nodata &   \nodata &  891.5 &  737.2 & 1671.2 & 2224.2 & 2305.9 &   \nodata &  981.0 & 0 & 11 \\
G014.9333$-$00.8253 & SSTGLMC G014.9336$-$00.8254 & 275.19000 & $-$16.35220 &   \nodata &    3.2 &   33.9 &  360.6 &   \nodata &  724.2 &  730.6 & 1818.2 & 2722.3 & 2545.7 &   \nodata & 2179.1 & 2 & \nodata \\
G015.1163$-$00.1832 & SSTGLMC G015.1165$-$00.1831 & 274.69070 & $-$15.88770 &   \nodata &    7.9 &   77.7 &   \nodata &   \nodata &  952.4 & 1012.0 & 2442.4 & 3458.8 & 3498.1 &   \nodata & 3064.9 & 1 & 15 \\
G015.1992$-$00.1757 & SSTGLMC G015.1997$-$00.1756 & 274.72459 & $-$15.81110 &   12.6 &  143.9 &  510.4 &   \nodata &   \nodata & 1333.0 & 1012.0 &  547.1 &   \nodata &   \nodata &   \nodata &  447.6 & 0 & \nodata \\
G015.2828$+$00.6737 & SSTGLMC G015.2829$+$00.6736 & 273.98960 & $-$15.33440 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  517.3 &  544.8 & 1169.4 & 1210.4 &   \nodata &   \nodata &  404.6 & 0 & 25 \\
G015.3979$+$00.6502 & SSTGLMC G015.3986$+$00.6499 & 274.06790 & $-$15.24430 &  143.1 &  504.8 &  940.9 &   \nodata &   \nodata & 1086.0 & 1050.0 &  502.5 &   \nodata &   \nodata &   \nodata &  664.2 & 1 & \nodata \\
G015.5188$+$00.2132 & SSTGLMC G015.5192$+$00.2138 & 274.52600 & $-$15.34540 &    1.0 &   22.5 &  111.6 &   \nodata &   \nodata &  676.9 &  617.7 &  253.4 &   \nodata &   \nodata &   \nodata &  325.0 & 0 & \nodata \\
G015.8394$+$00.7370 & SSTGLMC G015.8396$+$00.7368 & 274.20600 & $-$14.81470 &   24.7 &   97.8 &  191.8 &  211.6 &  158.1 &  157.2 &  147.7 &  299.5 &   \nodata &   \nodata &   \nodata &  118.6 & 0 & \nodata \\
G015.8797$+$00.7309 & SSTGLMC G015.8802$+$00.7310 & 274.23140 & $-$14.78220 &   29.4 &  127.6 &  276.9 &   \nodata &  445.5 &  388.2 &  390.5 &  999.0 & 1325.8 &   \nodata &   \nodata &  501.2 & 0 & \nodata \\
G016.4969$+$00.4134 & SSTGLMC G016.4971$+$00.4130 & 274.82250 & $-$14.38900 &   \nodata &    7.1 &   40.8 &  376.3 &   \nodata &  484.9 &  471.6 &  201.5 &   \nodata &   \nodata &   \nodata &  219.8 & 0 & \nodata \\
G016.5517$-$00.5357 & SSTGLMC G016.5512$-$00.5352 & 275.71440 & $-$14.78760 &    0.5 &   11.1 &   70.5 &  368.1 &  417.5 &  451.5 &  372.2 &  160.7 &   \nodata &   \nodata &   \nodata &  163.3 & 0 & \nodata \\
G016.5752$+$00.1448 & SSTGLMC G016.5755$+$00.1445 & 275.10510 & $-$14.44680 &   \nodata &    1.7 &   19.5 &  368.1 &   \nodata & 1273.0 & 1201.0 &  620.5 &   \nodata &   \nodata &   \nodata &  264.4 & 1 & \nodata \\
G016.9015$+$00.9756 & SSTGLMC G016.9016$+$00.9753 & 274.50919 & $-$13.76660 &    9.6 &  123.0 &  459.1 &   \nodata &   \nodata &  656.0 &  483.4 & 1184.5 &   \nodata & 1128.7 &   \nodata &  381.1 & 0 & \nodata \\
G016.9122$-$00.3372 & SSTGLMC G016.9118$-$00.3371 & 275.70800 & $-$14.37620 &   \nodata &   \nodata &    4.9 &  142.0 &  374.0 &  736.7 &  839.7 &  401.5 &   \nodata &  960.4 &   \nodata & 1834.7 & 1 & 0 \\
G017.0637$-$00.2244 & SSTGLMC G017.0642$-$00.2247 & 275.67861 & $-$14.18950 &    2.6 &   75.8 &  438.9 &   \nodata &   \nodata & 1441.0 & 1042.0 &  341.0 &   \nodata &   \nodata &   \nodata &  208.7 & 1 & \nodata \\
G017.5692$-$00.0692 & SSTGLMC G017.5696$-$00.0693 & 275.78170 & $-$13.67020 &   16.4 &  150.2 &  497.4 &  420.6 &   \nodata &  593.8 &  641.6 & 1422.1 & 1724.7 & 1550.6 &   \nodata & 1875.7 & 1 & \nodata \\
G017.6490$-$00.7260 & SSTGLMC G017.6494$-$00.7264 & 276.41800 & $-$13.90700 &   \nodata &   \nodata &   \nodata &  217.9 &   \nodata &  950.2 &  927.7 &  423.5 &   \nodata &   \nodata &   \nodata &  256.7 & 1 & \nodata \\
G017.6991$-$00.1976 & SSTGLMC G017.6993$-$00.1978 & 275.96109 & $-$13.61570 &    4.0 &   55.7 &  239.2 &  287.2 &  375.8 &  518.3 &  560.2 & 1300.4 & 1678.1 & 1336.6 &   \nodata & 1359.6 & 0 & \nodata \\
G017.7153$-$00.8603 & SSTGLMC G017.7157$-$00.8610 & 276.57210 & $-$13.91100 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  564.9 &  400.7 &  179.1 &   \nodata &   \nodata &   \nodata &  106.0 & 0 & \nodata \\
G017.9183$-$00.4188 & SSTGLMC G017.9185$-$00.4188 & 276.26770 & $-$13.52540 &   74.8 &  469.4 & 1164.0 &   \nodata &   \nodata &  919.4 &  809.5 & 1902.2 & 2509.5 & 1814.2 & 1804.9 & 1245.4 & 3 & 99 \\
G017.9203$+$00.3597 & SSTGLMC G017.9203$+$00.3592 & 275.56180 & $-$13.15890 &   11.2 &   85.6 &  245.2 &   \nodata &   \nodata &  562.7 &  486.5 &  151.5 &   \nodata &   \nodata &   \nodata &  248.8 & 1 & \nodata \\
G017.9268$+$00.4932 & SSTGLMC G017.9269$+$00.4933 & 275.44380 & $-$13.09040 &   40.0 &  192.8 &  406.9 &  254.8 &  226.3 &  242.4 &  247.6 &  674.2 &   \nodata &   \nodata &   \nodata &  184.1 & 0 & \nodata \\
G018.0174$+$00.0642 & SSTGLMC G018.0179$+$00.0640 & 275.87650 & $-$13.21180 &   20.3 &  133.6 &  384.4 &   \nodata &   \nodata &  697.6 &  740.8 & 1717.9 & 2238.2 & 1940.4 &   \nodata & 1525.5 & 1 & 7 \\
G018.0346$+$00.0532 & SSTGLMC G018.0353$+$00.0530 & 275.89480 & $-$13.20170 &    4.6 &   95.2 &  414.9 &   \nodata &   \nodata & 1241.0 & 1134.0 &  507.1 &   \nodata &  771.2 &   \nodata &  459.1 & 0 & \nodata \\
G018.1666$+$00.7366 & SSTGLMC G018.1665$+$00.7365 & 275.33920 & $-$12.76430 &  220.9 &  704.5 & 1253.0 &   \nodata &   \nodata & 1095.0 & 1361.0 & 3290.1 & 3848.1 & 2463.1 & 2923.7 & 1243.2 & 1 & 99 \\
G018.2086$-$00.4971 & SSTGLMC G018.2090$-$00.4975 & 276.47820 & $-$13.30530 &   \nodata &    7.1 &   64.1 &  322.9 &  415.0 &  584.9 &  544.1 &  238.4 &   \nodata &   \nodata &   \nodata &  467.9 & 1 & \nodata \\
G018.2271$-$00.4142 & SSTGLMC G018.2278$-$00.4135 & 276.41180 & $-$13.25020 &    0.8 &   12.3 &   63.8 &   \nodata &   \nodata & 1404.0 & 1219.0 &  564.3 &   \nodata &   \nodata &   \nodata &  673.6 & 1 & \nodata \\
G018.4233$-$00.2183 & SSTGLMC G018.4233$-$00.2186 & 276.32790 & $-$12.98520 &   \nodata &   \nodata &   14.1 &  205.9 &  276.2 &  403.1 &  446.9 & 1107.0 & 1607.1 & 1260.3 &   \nodata & 1177.6 & 1 & \nodata \\
G018.4287$-$00.4139 & SSTGLMC G018.4288$-$00.4141 & 276.50810 & $-$13.07180 &   20.1 &  201.7 &  679.1 &   \nodata &   \nodata & 1199.0 & 1231.0 & 2854.6 & 4324.6 & 3407.5 & 3682.5 &   \nodata & 0 & \nodata \\
G018.5213$+$00.9627 & SSTGLMC G018.5214$+$00.9624 & 275.30580 & $-$12.34500 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1244.0 & 1455.0 &  742.0 &  966.9 &   \nodata &   \nodata &  513.1 & 0 & $-$1 \\
G018.5674$-$00.2364 & SSTGLMC G018.5675$-$00.2366 & 276.41340 & $-$12.86630 &   \nodata &   10.4 &   84.6 &   \nodata &   \nodata & 1477.0 & 1081.0 &  523.4 &   \nodata &   \nodata &   \nodata &  193.9 & 0 & \nodata \\
G018.7862$+$00.9864 & SSTGLMC G018.7862$+$00.9868 & 275.41180 & $-$12.10010 &   \nodata &    7.2 &   47.4 &  255.7 &  345.9 &  454.6 &  554.1 & 1421.3 & 1806.1 & 1587.2 &   \nodata & 1237.7 & 1 & 0 \\
G019.1384$-$00.7703 & SSTGLMC G019.1387$-$00.7704 & 277.17030 & $-$12.60950 &    0.9 &   17.2 &   92.2 &   \nodata &   \nodata &  767.5 &  576.4 &  229.4 &   \nodata &   \nodata &   \nodata &   90.8 & 0 & \nodata \\
G019.1771$+$00.0849 & SSTGLMC G019.1775$+$00.0850 & 276.41380 & $-$12.17700 &   \nodata &   \nodata &   \nodata &  422.5 &   \nodata &  704.8 &  594.2 &  222.9 &   \nodata &   \nodata &   \nodata &  359.3 & 0 & \nodata \\
G019.2005$-$00.1562 & SSTGLMC G019.2015$-$00.1564 & 276.64331 & $-$12.26880 &   \nodata &   \nodata &   \nodata &  263.4 &   \nodata &  966.7 &  918.7 &  406.0 &   \nodata &   \nodata &   \nodata &  584.8 & 1 & \nodata \\
G019.2427$+$00.4746 & SSTGLMC G019.2432$+$00.4748 & 276.09280 & $-$11.93690 &   61.8 &  392.9 & 1119.0 &   \nodata &   \nodata & 1294.0 & 1291.0 & 3897.1 & 4734.4 & 3257.5 & 2958.0 & 2416.6 & 0 & 91 \\
G019.5039$-$00.0708 & SSTGLMC G019.5048$-$00.0709 & 276.71060 & $-$11.96060 &   \nodata &   \nodata &    6.3 &  407.4 &   \nodata & 1011.0 &  893.1 &  270.2 &   \nodata &   \nodata &   \nodata &  312.3 & 1 & \nodata \\
G019.6527$+$00.9538 & SSTGLMC G019.6529$+$00.9540 & 275.85650 & $-$11.35029 &   41.9 &  178.3 &  383.6 &   \nodata &   \nodata &  388.8 &  369.4 &  688.3 &   \nodata &   \nodata &   \nodata &  506.9 & 0 & 31 \\
G019.6672$-$00.7858 & SSTGLMC G019.6675$-$00.7870 & 277.43560 & $-$12.14820 &   \nodata &   \nodata &   17.1 &   \nodata &   \nodata & 1288.0 & 1223.0 &  247.5 &   \nodata &   \nodata &   \nodata &  505.1 & 0 & \nodata \\
G019.6687$+$00.4460 & SSTGLMC G019.6691$+$00.4454 & 276.32210 & $-$11.57370 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  649.1 &  643.7 &  310.4 &   \nodata &   \nodata &   \nodata &  405.9 & 1 & \nodata \\
G019.7004$+$00.0862 & SSTGLMC G019.7009$+$00.0861 & 276.66210 & $-$11.71350 &   \nodata &   \nodata &   24.9 &   \nodata &   \nodata & 2150.0 & 1500.0 &  639.6 &   \nodata &   \nodata &   \nodata &  361.4 & 1 & \nodata \\
G019.8247$-$00.1051 & SSTGLMC G019.8258$-$00.1054 & 276.89420 & $-$11.69260 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1521.0 & 1201.0 &  464.2 &   \nodata &   \nodata &   \nodata &  354.1 & 1 & \nodata \\
G020.0776$+$00.7515 & SSTGLMC G020.0779$+$00.7516 & 276.24140 & $-$11.06950 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  745.6 &  784.1 &  323.6 &   \nodata &   \nodata &   \nodata &  323.8 & 0 & \nodata \\
G020.0895$-$00.3161 & SSTGLMC G020.0897$-$00.3163 & 277.21050 & $-$11.55630 &   56.3 &  325.9 &  712.4 &   \nodata &  408.7 &  408.1 &  388.4 &  908.0 & 1455.0 &  777.7 &   \nodata &  461.1 & 1 & \nodata \\
G020.1735$+$00.7416 & SSTGLMC G020.1734$+$00.7416 & 276.29590 & $-$10.98930 &   24.4 &  142.8 &  388.6 &   \nodata &   \nodata &  814.5 &  916.0 & 2109.6 & 2565.7 & 1751.7 &   \nodata &  642.9 & 1 & 6 \\
G020.3270$-$00.5964 & SSTGLMC G020.3271$-$00.5968 & 277.57640 & $-$11.47580 &    8.3 &   80.7 &  270.4 &   \nodata &   \nodata & 1185.0 & 1028.0 &  357.1 &   \nodata &   \nodata &   \nodata &  388.1 & 1 & \nodata \\
G020.3407$+$00.4617 & SSTGLMC G020.3405$+$00.4618 & 276.62760 & $-$10.97200 &   \nodata &   27.4 &  119.8 &  110.7 &  182.8 &  275.6 &  369.2 & 1014.4 & 1383.4 & 1255.2 &   \nodata &  988.1 & 3 & \nodata \\
G020.4267$+$00.7107 & SSTGLMC G020.4266$+$00.7107 & 276.44410 & $-$10.77990 &   16.4 &  139.3 &  433.2 &   \nodata &   \nodata &  603.9 &  631.6 & 1569.3 & 1709.2 & 1357.3 &   \nodata & 1145.4 & 0 & 31 \\
G020.4301$-$00.1046 & SSTGLMC G020.4305$-$00.1044 & 277.18080 & $-$11.15641 &   \nodata &   67.9 &  326.5 &  415.9 &   \nodata &  930.8 &  950.9 &  462.1 &   \nodata &   \nodata &   \nodata &  457.6 & 0 & \nodata \\
G020.5371$-$00.0914 & SSTGLMC G020.5371$-$00.0918 & 277.21950 & $-$11.05550 &    1.5 &   44.6 &  226.5 &   \nodata &   \nodata &  592.0 &  392.8 &  186.1 &   \nodata &   \nodata &   \nodata &  171.2 & 1 & \nodata \\
G020.5612$-$00.5220 & SSTGLMC G020.5613$-$00.5222 & 277.61980 & $-$11.23380 &   98.2 &  505.7 & 1078.0 &   \nodata &   \nodata & 1380.0 & 1040.0 &  537.5 &  586.0 &   \nodata &   \nodata &  568.2 & 2 & \nodata \\
G020.5859$-$00.7898 & SSTGLMC G020.5861$-$00.7904 & 277.87350 & $-$11.33580 &   21.1 &  156.6 &  445.8 &   \nodata &   \nodata &  851.4 &  806.8 &  341.6 &  430.2 &  380.6 &   \nodata &  391.0 & 1 & \nodata \\
G020.6422$-$00.1393 & SSTGLMC G020.6425$-$00.1400 & 277.31240 & $-$10.98470 &   \nodata &   \nodata &    4.1 &  286.1 &   \nodata & 1026.0 &  965.9 &  520.8 &  782.6 &  957.9 &   \nodata &  475.9 & 1 & \nodata \\
G020.7389$+$00.3096 & SSTGLMC G020.7389$+$00.3094 & 276.95340 & $-$10.69050 &   32.9 &  200.8 &  530.1 &   \nodata &   \nodata &  781.1 &  732.7 & 2260.1 & 2848.9 & 2215.4 & 2570.7 & 1744.7 & 2 & 99 \\
G020.7748$-$00.4575 & SSTGLMC G020.7749$-$00.4577 & 277.66230 & $-$11.01470 &    4.9 &   58.8 &  196.2 &  417.2 &   \nodata &  477.3 &  455.1 &  206.7 &  415.3 &   \nodata &   \nodata &  183.2 & 1 & \nodata \\
G021.0014$-$00.3329 & SSTGLMC G021.0015$-$00.3334 & 277.65670 & $-$10.75610 &  319.8 & 1034.0 & 1723.0 &   \nodata &   \nodata &  963.6 &  595.2 & 1003.4 &  839.2 &  578.4 &   \nodata &  193.4 & 1 & \nodata \\
G021.1053$+$00.6189 & SSTGLMC G021.1053$+$00.6186 & 276.84820 & $-$10.22220 &  245.1 &  636.1 & 1049.0 &   \nodata &   \nodata & 1362.0 & 1204.0 &  585.9 &  585.6 &  469.2 &   \nodata &  659.9 & 1 & \nodata \\
G021.1069$+$00.1587 & SSTGLMC G021.1067$+$00.1590 & 277.26320 & $-$10.43470 &   \nodata &   \nodata &   \nodata &  241.6 &  264.8 &  299.3 &  255.2 &   91.3 &   \nodata &   \nodata &   \nodata &  135.1 & 0 & \nodata \\
G021.1332$-$00.1710 & SSTGLMC G021.1338$-$00.1712 & 277.57280 & $-$10.56430 &   \nodata &   35.3 &  161.4 &   \nodata &   \nodata & 1207.0 & 1240.0 &  469.7 &  788.2 &  765.1 &   \nodata &  717.0 & 2 & \nodata \\
G021.1393$+$00.6447 & SSTGLMC G021.1394$+$00.6445 & 276.84120 & $-$10.18010 &   28.5 &  171.2 &  465.9 &   \nodata &   \nodata & 1010.0 & 1161.0 &  643.7 &  768.9 &  618.5 &   \nodata &  506.8 & 1 & \nodata \\
G021.1903$+$00.5095 & SSTGLMC G021.1902$+$00.5091 & 276.98690 & $-$10.19780 &   18.6 &  120.6 &  294.5 &   \nodata &   \nodata &  658.1 &  562.5 &  314.9 &   \nodata &   \nodata &   \nodata &  195.2 & 0 & \nodata \\
G021.3966$+$00.6815 & SSTGLMC G021.3965$+$00.6815 & 276.92960 &  $-$9.93530 &   48.6 &  184.3 &  306.4 &  349.4 &  280.5 &  240.9 &  168.6 &   75.8 &   \nodata &   \nodata &   \nodata &   22.3 & 0 & \nodata \\
G021.5432$+$00.3223 & SSTGLMC G021.5431$+$00.3221 & 277.32170 &  $-$9.97230 &    0.9 &   15.4 &  100.6 &   \nodata &   \nodata & 1321.0 & 1123.0 &  579.6 &   \nodata &   \nodata &   \nodata &  316.4 & 1 & \nodata \\
G021.7022$+$00.3175 & SSTGLMC G021.7025$+$00.3175 & 277.40090 &  $-$9.83370 &    1.1 &   23.3 &  136.1 &   \nodata &   \nodata & 1134.0 & 1195.0 &  613.4 &   \nodata &  948.8 &   \nodata &  621.0 & 0 & \nodata \\
G021.8923$+$00.1770 & SSTGLMC G021.8925$+$00.1768 & 277.61660 &  $-$9.73030 &   \nodata &    4.2 &   53.1 &  406.7 &   \nodata & 1082.0 & 1071.0 &  462.9 &   \nodata & 1051.3 &   \nodata &  611.4 & 1 & \nodata \\
G022.4131$-$00.6005 & SSTGLMC G022.4123$-$00.6002 & 278.56030 &  $-$9.62760 &    0.8 &    7.3 &   45.1 &  343.7 &   \nodata &  549.1 &  540.4 &  245.9 &   \nodata &   \nodata &   \nodata &  599.7 & 0 & \nodata \\
G022.5394$-$00.6609 & SSTGLMC G022.5395$-$00.6609 & 278.67370 &  $-$9.54330 &   \nodata &   \nodata &    7.4 &  206.8 &   \nodata &  853.9 &  934.9 &  433.5 &   \nodata &   \nodata &   \nodata &  294.6 & 0 & \nodata \\
G022.6245$+$00.8923 & SSTGLMC G022.6245$+$00.8919 & 277.31830 &  $-$8.75001 &   28.1 &  117.5 &  232.7 &  263.6 &  184.0 &  174.2 &  133.6 &  251.3 &   \nodata &   \nodata &   \nodata &   92.9 & 0 & \nodata \\
G022.8406$+$00.4341 & SSTGLMC G022.8405$+$00.4339 & 277.83050 &  $-$8.77080 &   \nodata &   35.8 &  186.7 &   \nodata &   \nodata &  873.7 &  756.9 &  374.5 &   \nodata &   \nodata &   \nodata &  974.1 & 0 & \nodata \\
G022.9473$-$00.1323 & SSTGLMC G022.9473$-$00.1325 & 278.38880 &  $-$8.93770 &   \nodata &   12.4 &  139.3 &  337.5 &  435.5 &  566.0 &  431.5 &  971.7 &   \nodata & 1602.5 &   \nodata &  711.6 & 0 & \nodata \\
G023.0816$+$00.1692 & SSTGLMC G023.0813$+$00.1692 & 278.18080 &  $-$8.67950 &   \nodata &    2.2 &   55.1 &   \nodata &   \nodata & 1787.0 & 1304.0 &  675.7 & 1185.8 &  821.0 &   \nodata &  453.6 & 1 & \nodata \\
G023.3191$+$00.2098 & SSTGLMC G023.3188$+$00.2100 & 278.25520 &  $-$8.45000 &   \nodata &   \nodata &   10.6 &  305.2 &   \nodata &  908.5 &  849.2 &  359.2 &   \nodata &   \nodata &   \nodata &  398.2 & 1 & \nodata \\
G023.3210$+$00.6626 & SSTGLMC G023.3206$+$00.6624 & 277.85020 &  $-$8.23910 &   28.0 &  155.8 &  363.0 &   \nodata &   \nodata &  676.8 &  631.7 &  343.0 &   \nodata &   \nodata &   \nodata &  227.9 & 0 & \nodata \\
G023.4895$-$00.7548 & SSTGLMC G023.4895$-$00.7548 & 279.20060 &  $-$8.74300 &   \nodata &   \nodata &   \nodata &  252.9 &  223.4 &  275.7 &  214.0 &  515.3 &   \nodata &   \nodata &   \nodata &  228.4 & 1 & \nodata \\
G023.4914$-$00.7086 & SSTGLMC G023.4913$-$00.7084 & 279.16000 &  $-$8.72001 &   \nodata &   \nodata &   \nodata &   15.5 &   99.3 &  368.1 &  751.5 &  278.8 &   \nodata &   \nodata &   \nodata &  614.3 & 0 & \nodata \\
G023.5247$+$00.6039 & SSTGLMC G023.5247$+$00.6039 & 277.99790 &  $-$8.08560 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1250.0 & 1152.0 & 2855.3 & 3406.3 & 2774.7 & 2494.9 & 1844.3 & 0 & $-$1 \\
G023.5601$-$00.7245 & SSTGLMC G023.5598$-$00.7245 & 279.20620 &  $-$8.66630 &    7.6 &   86.6 &  317.1 &   \nodata &   \nodata & 1328.0 & 1239.0 &  559.5 &   \nodata &   \nodata &   \nodata &  580.1 & 1 & \nodata \\
G024.1139$-$00.1742 & SSTGLMC G024.1136$-$00.1739 & 278.96961 &  $-$7.92150 &   \nodata &   \nodata &   \nodata &  165.5 &   \nodata & 1009.0 & 1021.0 &  474.5 &   \nodata & 1205.1 & 1937.1 &   \nodata & 1 & \nodata \\
G024.6558$+$00.1228 & SSTGLMC G024.6557$+$00.1223 & 278.95490 &  $-$7.30370 &   \nodata &    6.0 &   78.6 &   \nodata &   \nodata & 1443.0 & 1220.0 &  564.4 &  935.8 & 1056.0 &   \nodata & 1099.0 & 2 & \nodata \\
G025.2515$+$00.0620 & SSTGLMC G025.2516$+$00.0619 & 279.28520 &  $-$6.80260 &   \nodata &   \nodata &   30.8 &  323.6 &   \nodata & 1048.0 & 1152.0 &  414.2 &  829.1 &  813.4 &   \nodata & 1407.3 & 1 & $-$1 \\
G025.5928$-$00.0641 & SSTGLMC G025.5927$-$00.0647 & 279.55590 &  $-$6.55740 &   \nodata &    2.1 &   31.1 &   \nodata &   \nodata & 1040.0 &  973.0 &  288.2 &   \nodata &   \nodata &   \nodata &  940.8 & 1 & \nodata \\
G025.6520$+$00.9055 & SSTGLMC G025.6520$+$00.9059 & 278.71680 &  $-$6.05910 &   39.2 &  232.6 &  572.2 &   \nodata &   \nodata &  676.0 &  584.1 & 1467.2 & 1756.2 & 1424.2 &   \nodata & 1041.0 & 1 & 49 \\
G026.5719$+$00.2006 & SSTGLMC G026.5714$+$00.2006 & 279.77090 &  $-$5.56590 &   \nodata &    2.9 &   35.8 &  369.7 &   \nodata &  930.4 &  733.8 &  358.0 &   \nodata &   \nodata &   \nodata &  191.5 & 1 & \nodata \\
G026.8076$-$00.3922 & SSTGLMC G026.8077$-$00.3920 & 280.40890 &  $-$5.62799 &  105.5 &  583.3 & 1226.0 &   \nodata &   \nodata &  925.1 &  866.3 & 2218.1 & 2532.5 & 1701.4 & 2397.0 &  794.6 & 1 & \nodata \\
G026.8173$+$00.6740 & SSTGLMC G026.8170$+$00.6744 & 279.46140 &  $-$5.13070 &   16.2 &  116.8 &  295.1 &  326.5 &  231.4 &  253.9 &  225.9 &  467.7 &   \nodata &   \nodata &   \nodata &  511.1 & 1 & \nodata \\
G026.9347$-$00.2531 & SSTGLMC G026.9348$-$00.2532 & 280.34309 &  $-$5.45130 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1338.0 & 1269.0 &  567.4 &  936.0 &   \nodata &   \nodata &  755.4 & 0 & \nodata \\
G026.9882$+$00.6996 & SSTGLMC G026.9879$+$00.6999 & 279.51730 &  $-$4.96710 &    4.7 &   47.4 &  239.0 &   \nodata &   \nodata & 1396.0 & 1538.0 & 3927.4 & 4922.5 & 4071.0 & 3828.4 & 2154.5 & 0 & 82 \\
G027.1740$-$00.3042 & SSTGLMC G027.1745$-$00.3039 & 280.49870 &  $-$5.26180 & 1044.0 & 2493.0 & 3551.0 &   \nodata &   \nodata & 1649.0 & 1166.0 &  397.3 &   \nodata &   \nodata &   \nodata &  500.0 & 0 & $-$1 \\
G027.2371$-$00.3023 & SSTGLMC G027.2369$-$00.3020 & 280.52600 &  $-$5.20489 &  178.5 &  832.3 & 1589.0 &   \nodata &   \nodata &  780.8 &  755.7 & 1863.3 & 2411.8 & 1614.7 &   \nodata &  718.1 & 3 & 99 \\
G027.2775$-$00.9632 & SSTGLMC G027.2775$-$00.9630 & 281.13500 &  $-$5.47090 &   15.7 &   97.8 &  271.4 &  389.7 &   \nodata &  566.5 &  603.3 & 1497.0 & 1825.3 & 1231.5 &   \nodata & 1096.7 & 1 & \nodata \\
G027.3360$+$00.1473 & SSTGLMC G027.3363$+$00.1474 & 280.17000 &  $-$4.91110 &   \nodata &   11.1 &   95.5 &  409.6 &   \nodata & 1298.0 & 1452.0 & 3694.4 & 5821.1 & 5942.8 & 5349.0 & 3501.7 & 0 & \nodata \\
G027.6672$-$00.0548 & SSTGLMC G027.6673$-$00.0547 & 280.50260 &  $-$4.70921 &   \nodata &   \nodata &   27.3 &  142.2 &  431.8 &  976.8 & 1169.0 & 3069.1 & 4642.6 & 5582.3 & 6000.8 &   \nodata & 0 & 95 \\
G028.2726$-$00.8580 & SSTGLMC G028.2721$-$00.8584 & 281.49680 &  $-$4.53760 &   51.0 &  184.1 &  313.9 &  211.4 &  166.7 &  162.0 &  173.1 &  385.8 &   \nodata &   \nodata &   \nodata &  190.2 & 0 & \nodata \\
G029.0313$-$00.3624 & SSTGLMC G029.0310$-$00.3625 & 281.40190 &  $-$3.63640 &    1.4 &   18.8 &  105.7 &   \nodata &   \nodata &  991.6 &  808.9 &  369.6 &   \nodata &   \nodata &   \nodata &  142.7 & 1 & \nodata \\
G029.2002$+$00.6025 & SSTGLMC G029.2001$+$00.6026 & 280.61930 &  $-$3.04530 &   71.3 &  359.0 &  779.0 &   \nodata &   \nodata &  967.4 &  790.3 &  423.0 &   \nodata &   \nodata &   \nodata &  336.1 & 1 & \nodata \\
G029.3232$-$00.7340 & SSTGLMC G029.3230$-$00.7341 & 281.86660 &  $-$3.54620 &   \nodata &    6.7 &  114.1 &   \nodata &   \nodata & 1334.0 & 1149.0 &  498.3 &   \nodata &   \nodata &   \nodata &  921.2 & 1 & \nodata \\
G029.5562$+$00.6706 & SSTGLMC G029.5561$+$00.6706 & 280.72159 &  $-$2.69750 &   39.6 &  211.4 &  618.8 &   \nodata &   \nodata &  877.2 & 1009.0 & 2763.1 & 3330.1 & 2510.1 & 2385.7 & 1286.2 & 1 & 99 \\
G029.6751$+$00.8147 & SSTGLMC G029.6749$+$00.8146 & 280.64770 &  $-$2.52590 &  257.1 &  749.4 & 1160.0 &   \nodata &  386.9 &  388.9 &  433.3 & 1142.1 &   \nodata &   \nodata &   \nodata &  976.9 & 1 & 39 \\
G029.8514$+$00.1090 & SSTGLMC G029.8509$+$00.1092 & 281.35680 &  $-$2.69160 &    2.0 &   46.5 &  266.6 &   \nodata &   \nodata & 1370.0 & 1318.0 & 2658.3 & 3619.6 & 2935.7 & 2804.4 & 1691.3 & 3 & 99 \\
G030.5988$-$00.3133 & SSTGLMC G030.5983$-$00.3133 & 282.07430 &  $-$2.21920 &   \nodata &    4.0 &   31.2 &   \nodata &   \nodata &  994.0 &  695.9 &  354.6 &   \nodata &   \nodata &   \nodata &  156.4 & 0 & \nodata \\
G030.7669$+$00.7478 & SSTGLMC G030.7669$+$00.7477 & 281.20630 &  $-$1.58530 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  468.7 &  502.9 & 1058.6 & 1339.5 & 1114.7 &   \nodata &  483.6 & 0 & 11 \\
G030.7701$+$00.6269 & SSTGLMC G030.7700$+$00.6266 & 281.31540 &  $-$1.63770 &   \nodata &    7.3 &   45.2 &  371.6 &  439.9 &  491.8 &  475.4 &  203.1 &   \nodata &   \nodata &   \nodata &  476.7 & 1 & \nodata \\
G030.7801$-$00.6647 & SSTGLMC G030.7799$-$00.6649 & 282.47000 &  $-$2.21820 &    0.4 &   13.3 &   90.1 &  411.4 &   \nodata &  739.3 &  767.9 &  336.7 &   \nodata &   \nodata &   \nodata &  943.5 & 1 & \nodata \\
G030.8483$+$00.7765 & SSTGLMC G030.8482$+$00.7763 & 281.21790 &  $-$1.49990 &  169.9 &  796.3 & 1577.0 &   \nodata &   \nodata &  694.6 &  503.0 & 1110.7 &   \nodata &   \nodata &   \nodata &  713.5 & 0 & \nodata \\
G030.9196$-$00.1415 & SSTGLMC G030.9194$-$00.1416 & 282.06770 &  $-$1.85540 &    2.8 &   83.9 &  429.3 &   \nodata &   \nodata & 1211.0 &  814.1 &  374.5 &   \nodata &   \nodata &   \nodata &  286.3 & 1 & \nodata \\
G031.0499$-$00.8426 & SSTGLMC G031.0497$-$00.8425 & 282.75150 &  $-$2.05910 &   25.6 &  166.7 &  405.8 &  335.8 &  323.9 &  357.5 &  385.3 & 1108.7 & 1401.4 & 1122.4 &   \nodata &  452.9 & 0 & 91 \\
G031.0765$+$00.3711 & SSTGLMC G031.0763$+$00.3715 & 281.68290 &  $-$1.48190 &   \nodata &    1.2 &   21.0 &  433.2 &   \nodata &  829.9 &  732.1 &  292.8 &   \nodata &   \nodata &   \nodata & 1030.5 & 0 & \nodata \\
G031.1282$+$00.4787 & SSTGLMC G031.1281$+$00.4788 & 281.61080 &  $-$1.38680 &   \nodata &   36.1 &  136.8 &   \nodata &   \nodata &  829.1 &  583.9 &  293.5 &   \nodata &   \nodata &   \nodata &  134.5 & 1 & \nodata \\
G031.1661$-$00.2286 & SSTGLMC G031.1660$-$00.2285 & 282.25780 &  $-$1.67580 &    0.5 &   22.5 &  151.3 &   \nodata &   \nodata &  560.1 &  484.2 & 1062.4 & 1502.6 & 1187.2 &   \nodata &  714.4 & 1 & \nodata \\
G031.2598$-$00.6415 & SSTGLMC G031.2597$-$00.6414 & 282.66820 &  $-$1.78060 &   \nodata &    1.5 &   13.1 &  240.4 &   \nodata &  706.0 &  777.3 &  299.3 &   \nodata &  673.1 &   \nodata &  829.9 & 1 & \nodata \\
G031.4121$+$00.6991 & SSTGLMC G031.4120$+$00.6984 & 281.54410 &  $-$1.03360 &    5.9 &   58.2 &  177.3 &  367.4 &  303.4 &  307.6 &  249.7 &  457.2 &   \nodata &   \nodata &   \nodata &  255.3 & 0 & \nodata \\
G031.6975$-$00.3260 & SSTGLMC G031.6973$-$00.3259 & 282.58689 &  $-$1.24730 &   \nodata &    2.0 &   15.8 &  228.6 &  402.7 &  697.9 &  845.4 & 2628.4 & 3750.1 & 3129.3 & 2846.0 & 1350.7 & 0 & 98 \\
G031.9060$-$00.7515 & SSTGLMC G031.9065$-$00.7514 & 283.06080 &  $-$1.25570 &   47.8 &  151.9 &  277.2 &  268.2 &  204.8 &  183.8 &  161.7 &  378.1 &   \nodata &   \nodata &   \nodata &  223.9 & 0 & \nodata \\
G031.9176$+$00.2806 & SSTGLMC G031.9174$+$00.2805 & 282.14730 &  $-$0.77470 &   21.9 &  161.0 &  443.3 &   \nodata &   \nodata & 1163.0 & 1093.0 &  482.7 &   \nodata &   \nodata &   \nodata &  777.7 & 0 & \nodata \\
G032.2159$+$00.6784 & SSTGLMC G032.2159$+$00.6782 & 281.92930 &  $-$0.32780 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  660.6 &  589.3 & 1212.3 & 1562.2 &   \nodata &   \nodata &  609.0 & 2 & \nodata \\
G032.2381$-$00.8718 & SSTGLMC G032.2384$-$00.8716 & 283.31920 &  $-$1.01500 &   76.7 &  253.0 &  432.4 &  281.3 &  201.6 &  226.9 &  234.8 &  534.3 &   \nodata &   \nodata &   \nodata &  174.9 & 0 & \nodata \\
G032.4862$-$00.1047 & SSTGLMC G032.4862$-$00.1047 & 282.74960 &  $-$0.44440 &   10.5 &   94.7 &  275.1 &   \nodata &  411.3 &  410.5 &  345.9 &  770.5 &   \nodata &   \nodata &   \nodata &  314.2 & 0 & \nodata \\
G032.9204$-$00.2348 & SSTGLMC G032.9205$-$00.2350 & 283.06339 &  $-$0.11730 &   \nodata &   15.8 &  135.4 &   \nodata &   \nodata & 1059.0 & 1096.0 &  581.8 &  956.6 & 1066.1 & 1154.1 & 2178.5 & 2 & \nodata \\
G032.9867$-$00.3147 & SSTGLMC G032.9868$-$00.3152 & 283.16470 &  $-$0.09470 &   \nodata &   \nodata &   \nodata &  306.8 &   \nodata &  981.4 & 1127.0 &  333.6 &  506.5 &  527.1 &   \nodata & 1258.4 & 0 & \nodata \\
G033.0343$-$00.5218 & SSTGLMC G033.0344$-$00.5221 & 283.37070 &  $-$0.14670 &    5.4 &   52.1 &  181.4 &  248.4 &  253.8 &  282.6 &  293.2 &  707.7 &  972.0 &  694.8 &  703.3 &  379.3 & 1 & \nodata \\
G033.1729$-$00.7392 & SSTGLMC G033.1732$-$00.7394 & 283.62740 &  $-$0.12250 &   27.5 &  160.8 &  421.1 &  395.0 &  335.7 &  392.0 &  423.7 & 1089.0 & 1316.6 &  990.3 &  942.6 &  473.1 & 3 & 0 \\
G033.2071$-$00.2298 & SSTGLMC G033.2072$-$00.2299 & 283.18960 &   0.14020 &   \nodata &    7.0 &   46.6 &  212.7 &  271.7 &  356.6 &  393.0 &  935.7 & 1166.3 & 1051.9 &   \nodata &  409.5 & 1 & \nodata \\
G033.2942$-$00.7650 & SSTGLMC G033.2944$-$00.7651 & 283.70570 &  $-$0.02640 &  231.7 &  659.3 &  977.1 &   \nodata &  449.4 &  477.9 &  524.0 & 1208.8 & 1290.4 &  995.6 &  915.1 &  490.2 & 1 & \nodata \\
G033.3071$-$00.2892 & SSTGLMC G033.3070$-$00.2894 & 283.28810 &   0.20200 &   \nodata &    2.8 &   28.8 &  271.5 &   \nodata &  862.8 &  960.1 &  523.6 &  597.3 &  558.1 &   \nodata &  466.1 & 1 & \nodata \\
G033.4658$+$00.8407 & SSTGLMC G033.4657$+$00.8406 & 282.35470 &   0.85860 &  141.0 &  649.1 & 1319.0 &   \nodata &   \nodata &  589.4 &  564.1 & 1397.8 & 1497.5 & 1133.6 & 1185.2 &  493.9 & 0 & 99 \\
G033.6126$+$00.9263 & SSTGLMC G033.6128$+$00.9264 & 282.34540 &   1.02819 &   \nodata &    3.0 &   35.7 &  131.0 &  260.4 &  439.3 &  541.0 & 1314.3 & 2049.3 & 1730.7 &   \nodata & 1238.7 & 1 & 0 \\
G033.9332$-$00.5954 & SSTGLMC G033.9330$-$00.5958 & 283.84610 &   0.61960 &    3.3 &   25.2 &   78.0 &  172.5 &  163.8 &  184.0 &  204.7 &  386.9 &   \nodata &   \nodata &   \nodata &  169.8 & 1 & \nodata \\
G034.2960$-$00.2027 & SSTGLMC G034.2958$-$00.2027 & 283.66220 &   1.12150 &   \nodata &    7.0 &   64.9 &  350.7 &  407.6 &  511.4 &  489.2 &  261.2 &   \nodata &   \nodata &   \nodata &  493.2 & 0 & \nodata \\
G034.3567$+$00.1504 & SSTGLMC G034.3566$+$00.1503 & 283.37550 &   1.33670 &   \nodata &    4.7 &   81.3 &   \nodata &   \nodata & 2010.0 & 1389.0 &  630.0 &   \nodata &   \nodata &   \nodata &  436.6 & 1 & \nodata \\
G034.6815$+$00.8550 & SSTGLMC G034.6816$+$00.8551 & 282.89620 &   1.94700 &   \nodata &   \nodata &   \nodata &    1.7 &   19.0 &  108.3 &  374.5 &  898.6 & 1776.5 & 1861.2 &   \nodata & 2002.1 & 0 & \nodata \\
G034.7591$+$00.2254 & SSTGLMC G034.7590$+$00.2254 & 283.49230 &   1.72900 &   \nodata &   \nodata &    5.5 &   40.0 &   95.3 &  185.0 &  225.8 &  551.6 &   \nodata &  972.9 &   \nodata &  412.6 & 0 & \nodata \\
G034.7835$+$00.1943 & SSTGLMC G034.7836$+$00.1942 & 283.53110 &   1.73650 &   \nodata &    9.8 &  109.2 &   \nodata &   \nodata & 1094.0 &  827.7 &  409.8 &   \nodata &   \nodata &   \nodata &  109.6 & 0 & \nodata \\
G034.8556$+$00.6575 & SSTGLMC G034.8558$+$00.6574 & 283.15150 &   2.01191 &   16.3 &  178.6 &  596.9 &   \nodata &   \nodata &  908.1 &  654.7 & 1449.3 & 1764.5 & 1343.4 &   \nodata &  564.4 & 0 & 78 \\
G034.8787$-$00.5619 & SSTGLMC G034.8785$-$00.5622 & 284.24780 &   1.47620 &    2.0 &   37.0 &  229.5 &  344.3 &   \nodata &  987.0 & 1405.0 & 3651.1 & 4806.0 & 4019.2 & 3579.4 & 1824.2 & 0 & 99 \\
G035.0281$-$00.2440 & SSTGLMC G035.0280$-$00.2442 & 284.03310 &   1.75420 &    0.9 &   22.1 &  109.3 &  356.7 &  448.9 &  556.6 &  466.0 &  188.0 &   \nodata &   \nodata &   \nodata &  159.5 & 0 & \nodata \\
G035.1031$-$00.8195 & SSTGLMC G035.1031$-$00.8197 & 284.57960 &   1.55820 &   \nodata &    1.6 &   10.5 &   64.5 &  118.5 &  228.4 &  378.4 &  870.8 & 1774.2 & 2277.2 & 2232.5 & 1139.3 & 2 & \nodata \\
G035.2797$-$00.0600 & SSTGLMC G035.2792$-$00.0602 & 283.98410 &   2.06211 &    0.2 &   11.2 &   89.8 &  270.6 &  291.9 &  333.6 &  349.1 &  671.1 & 1221.7 &  884.2 &   \nodata &  684.0 & 1 & \nodata \\
G035.4394$-$00.8150 & SSTGLMC G035.4396$-$00.8148 & 284.72920 &   1.85950 &   \nodata &    9.4 &   73.2 &  194.2 &  236.1 &  318.3 &  336.5 &  791.1 & 1002.4 &  996.0 &   \nodata &  407.3 & 0 & \nodata \\
G035.5933$-$00.7863 & SSTGLMC G035.5932$-$00.7865 & 284.77400 &   2.00940 &   83.3 &  606.9 & 1398.0 &   \nodata &   \nodata & 1517.0 & 1027.0 &  552.0 &   \nodata &   \nodata &   \nodata &  379.8 & 1 & \nodata \\
G035.6085$-$00.3200 & SSTGLMC G035.6082$-$00.3200 & 284.36570 &   2.23590 &    1.6 &   37.2 &  178.1 &   \nodata &   \nodata &  693.6 &  595.4 &  277.0 &   \nodata &   \nodata &   \nodata &  338.4 & 0 & \nodata \\
G035.7984$-$00.2285 & SSTGLMC G035.7985$-$00.2285 & 284.37110 &   2.44660 &    3.4 &   67.4 &  298.6 &  376.5 &  393.2 &  455.4 &  431.1 &  957.6 & 1254.6 & 1055.1 &   \nodata &  453.0 & 0 & $-$1 \\
G035.8416$+$00.5887 & SSTGLMC G035.8411$+$00.5890 & 283.66280 &   2.85800 &   \nodata &   51.1 &  198.2 &   79.6 &  173.4 &  327.9 &  519.9 & 1215.3 & 1430.2 & 1698.2 &   \nodata & 1532.7 & 2 & 97 \\
G036.1665$-$00.2367 & SSTGLMC G036.1663$-$00.2371 & 284.54660 &   2.77040 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  871.4 &  843.3 &  315.1 &   \nodata &   \nodata &   \nodata & 1078.4 & 1 & \nodata \\
G036.1698$+$00.2394 & SSTGLMC G036.1695$+$00.2392 & 284.12390 &   2.99070 &   \nodata &   \nodata &   10.1 &  136.1 &  357.0 &  733.5 &  970.7 & 2383.7 & 3332.0 & 3734.8 & 2658.4 & 2018.6 & 1 & 99 \\
G036.2301$-$00.7849 & SSTGLMC G036.2299$-$00.7851 & 285.06390 &   2.57640 &    0.6 &   13.8 &   83.0 &   \nodata &   \nodata & 1116.0 &  902.0 &  447.1 &   \nodata &   \nodata &   \nodata &  240.2 & 0 & \nodata \\
G036.2908$-$00.0402 & SSTGLMC G036.2906$-$00.0404 & 284.42850 &   2.97070 &   \nodata &   \nodata &   \nodata &  319.6 &   \nodata &  735.4 &  778.4 & 1998.2 & 3461.5 & 3378.2 & 3400.7 & 1582.3 & 0 & 96 \\
G036.3534$+$00.2808 & SSTGLMC G036.3535$+$00.2804 & 284.17100 &   3.17300 &   12.3 &  138.4 &  423.8 &   \nodata &   \nodata &  554.5 &  392.6 &  146.9 &   \nodata &   \nodata &   \nodata &  122.7 & 0 & \nodata \\
G036.4198$-$00.9770 & SSTGLMC G036.4199$-$00.9772 & 285.32180 &   2.65730 &    8.4 &   78.9 &  244.1 &   \nodata &   \nodata &  829.2 &  792.5 &  407.8 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G036.6056$-$00.1134 & SSTGLMC G036.6054$-$00.1137 & 284.63771 &   3.21730 &   \nodata &   \nodata &   35.9 &   \nodata &   \nodata & 1427.0 & 1331.0 &  484.2 &   \nodata &   \nodata &   \nodata & 1805.4 & 0 & \nodata \\
G037.1208$-$00.1331 & SSTGLMC G037.1205$-$00.1333 & 284.89100 &   3.66650 &   \nodata &    7.3 &   65.2 &   \nodata &   \nodata & 1193.0 & 1291.0 &  549.3 &   \nodata & 1006.9 &   \nodata & 1873.2 & 0 & 96 \\
G037.6194$-$00.5445 & SSTGLMC G037.6194$-$00.5444 & 285.48630 &   3.92180 &    1.1 &   32.9 &  187.4 &   \nodata &   \nodata & 1212.0 & 1205.0 &  666.5 &   \nodata &  784.5 &   \nodata & 1060.8 & 1 & \nodata \\
G037.6804$-$00.5460 & SSTGLMC G037.6807$-$00.5463 & 285.51560 &   3.97530 &   \nodata &    1.7 &   13.3 &   39.9 &   74.5 &  127.9 &  158.3 &  309.6 &   \nodata &   \nodata &   \nodata &  207.7 & 0 & \nodata \\
G037.9492$-$00.1513 & SSTGLMC G037.9492$-$00.1515 & 285.28710 &   4.39490 &   \nodata &    3.4 &   39.7 &  151.5 &  184.3 &  260.6 &  227.3 &  387.3 &   \nodata &   \nodata &   \nodata &  313.3 & 0 & \nodata \\
G037.9562$-$00.6742 & SSTGLMC G037.9567$-$00.6744 & 285.75640 &   4.16180 &    0.7 &   16.5 &   94.0 &  329.7 &  378.6 &  399.4 &  371.2 &  178.7 &   \nodata &   \nodata &   \nodata &  323.5 & 0 & \nodata \\
G038.0548$+$00.9853 & SSTGLMC G038.0553$+$00.9854 & 284.32090 &   5.00830 &   \nodata &    2.8 &   19.8 &  276.8 &  342.2 &  419.3 &  350.6 &  160.9 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G038.0962$-$00.9123 & SSTGLMC G038.0966$-$00.9120 & 286.03290 &   4.17710 &   36.3 &  156.9 &  313.6 &  269.0 &  224.7 &  222.9 &  189.7 &  364.5 &   \nodata &   \nodata &   \nodata &  124.6 & 0 & \nodata \\
G038.1970$+$00.3969 & SSTGLMC G038.1974$+$00.3971 & 284.91150 &   4.86610 &   48.2 &  281.8 &  537.0 &   \nodata &  403.2 &  393.8 &  291.1 &  129.5 &   \nodata &   \nodata &   \nodata &  112.3 & 0 & \nodata \\
G038.2234$-$00.7379 & SSTGLMC G038.2235$-$00.7379 & 285.93599 &   4.37010 &    5.8 &   50.3 &  136.6 &  173.0 &  145.2 &  150.6 &  129.7 &  299.5 &   \nodata &   \nodata &   \nodata &  212.6 & 0 & \nodata \\
G038.3293$+$00.6455 & SSTGLMC G038.3293$+$00.6463 & 284.75020 &   5.09730 &   20.1 &  149.9 &  333.5 &   \nodata &  404.5 &  389.8 &  283.8 &  140.7 &   \nodata &   \nodata &   \nodata &   83.4 & 0 & \nodata \\
G038.3704$+$00.2142 & SSTGLMC G038.3707$+$00.2138 & 285.15420 &   4.93670 &   \nodata &   \nodata &   11.2 &  200.2 &  346.8 &  509.6 &  438.3 &  203.6 &   \nodata &   \nodata &   \nodata &  132.2 & 0 & \nodata \\
G038.5170$+$00.8999 & SSTGLMC G038.5173$+$00.8998 & 284.60910 &   5.38040 &   13.7 &  124.8 &  323.8 &  362.6 &  229.8 &  229.1 &  201.8 &  491.6 &   \nodata &   \nodata &   \nodata &  194.9 & 0 & \nodata \\
G038.5595$-$00.0372 & SSTGLMC G038.5600$-$00.0376 & 285.46550 &   4.98980 &   \nodata &    4.7 &   85.3 &   \nodata &   \nodata & 1155.0 &  891.6 &  440.0 &   \nodata &   \nodata &   \nodata &  383.7 & 1 & \nodata \\
G038.5613$+$00.2669 & SSTGLMC G038.5617$+$00.2666 & 285.19480 &   5.13060 &    9.7 &  104.7 &  298.6 &  421.3 &  406.7 &  386.1 &  309.2 &  143.8 &   \nodata &   \nodata &   \nodata &  124.2 & 1 & \nodata \\
G038.6109$-$00.8574 & SSTGLMC G038.6109$-$00.8571 & 286.22070 &   4.65960 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1255.0 & 1176.0 &  667.0 &   \nodata &   \nodata &   \nodata &  712.0 & 0 & 83 \\
G038.8130$-$00.1945 & SSTGLMC G038.8131$-$00.1945 & 285.72240 &   5.14310 &    7.4 &  130.7 &  547.9 &   \nodata &   \nodata & 1503.0 & 1010.0 &  565.9 &  976.1 &  632.5 &   \nodata &  364.3 & 0 & \nodata \\
G039.1339$+$00.8431 & SSTGLMC G039.1341$+$00.8430 & 284.94300 &   5.90330 &    2.8 &   33.9 &  164.7 &   \nodata &   \nodata & 1310.0 &  976.4 &  521.7 &   \nodata &   \nodata &   \nodata &  232.7 & 1 & \nodata \\
G039.7829$-$00.3167 & SSTGLMC G039.7829$-$00.3178 & 286.27840 &   5.94900 &    1.0 &   23.6 &  110.8 &  372.7 &   \nodata &  448.8 &  320.2 &  161.7 &   \nodata &   \nodata &   \nodata &   53.7 & 0 & \nodata \\
G040.0875$+$00.9435 & SSTGLMC G040.0878$+$00.9433 & 285.29160 &   6.79720 &    4.3 &   38.8 &  167.8 &   \nodata &   \nodata & 1509.0 & 1186.0 &  603.4 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G040.1137$+$00.0558 & SSTGLMC G040.1140$+$00.0551 & 286.09810 &   6.41390 &  108.7 &  629.7 & 1494.0 &   \nodata &   \nodata & 1368.0 & 1378.0 & 4180.6 & 5075.9 & 3606.1 & 3683.7 &   \nodata & 0 & 87 \\
G040.3288$+$00.7876 & SSTGLMC G040.3282$+$00.7872 & 285.54240 &   6.94040 &   95.8 &  366.0 &  700.7 &   \nodata &   \nodata &  589.1 &  578.7 & 1363.9 & 1562.9 & 1079.5 &   \nodata &  415.7 & 0 & 9 \\
G040.5395$-$00.2524 & SSTGLMC G040.5397$-$00.2529 & 286.57050 &   6.65060 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  554.8 &  622.5 & 1499.7 & 1744.7 & 1565.9 & 1918.4 & 1454.9 & 1 & 99 \\
G042.0632$-$00.9870 & SSTGLMC G042.0633$-$00.9871 & 287.93540 &   7.66400 &    0.6 &    5.5 &   17.5 &  200.8 &  267.6 &  356.3 &  463.5 & 1056.8 &   \nodata & 1060.1 &   \nodata &   \nodata & 2 & 94 \\
G042.0972$+$00.4460 & SSTGLMC G042.0975$+$00.4458 & 286.66710 &   8.35511 &   \nodata &   25.0 &  141.1 &   \nodata &   \nodata & 1555.0 & 1555.0 &  773.6 &   \nodata &   \nodata &   \nodata &  915.5 & 1 & \nodata \\
G042.1612$+$00.4103 & SSTGLMC G042.1613$+$00.4098 & 286.72890 &   8.39550 &  173.8 &  694.2 & 1312.0 &   \nodata &   \nodata & 1362.0 & 1153.0 &  612.2 &   \nodata &   \nodata &   \nodata &  592.3 & 0 & 0 \\
G042.2614$-$00.4152 & SSTGLMC G042.2616$-$00.4160 & 287.51590 &   8.10390 &   \nodata &    8.2 &   58.8 &  247.0 &  260.6 &  279.7 &  249.3 &  110.9 &   \nodata &   \nodata &   \nodata &  205.0 & 1 & \nodata \\
G042.7177$+$00.6590 & SSTGLMC G042.7176$+$00.6589 & 286.76440 &   9.00390 &   32.9 &  221.2 &  593.6 &   \nodata &   \nodata & 1550.0 & 1068.0 &  583.1 &   \nodata &   \nodata &   \nodata &  146.1 & 1 & \nodata \\
G042.7888$-$00.0916 & SSTGLMC G042.7888$-$00.0917 & 287.47189 &   8.72120 &  193.9 & 1325.0 & 3078.0 &   \nodata &   \nodata & 2245.0 & 1472.0 &  795.7 &  900.5 &   \nodata &   \nodata &  287.1 & 0 & \nodata \\
G043.0271$-$00.3952 & SSTGLMC G043.0274$-$00.3958 & 287.85570 &   8.79230 &   22.8 &  281.5 &  988.8 &   \nodata &   \nodata & 1274.0 & 1411.0 & 3142.1 & 3747.4 & 3012.0 & 2624.0 & 1489.7 & 1 & \nodata \\
G043.1266$-$00.2870 & SSTGLMC G043.1268$-$00.2875 & 287.80510 &   8.93050 &   \nodata &    1.1 &   14.6 &   \nodata &   \nodata & 1217.0 & 1052.0 &  468.6 &   \nodata &   \nodata &   \nodata &  171.6 & 0 & \nodata \\
G044.0317$-$00.1159 & SSTGLMC G044.0310$-$00.1163 & 288.07590 &   9.81200 &    1.0 &   20.6 &   96.0 &  246.2 &  340.7 &  368.6 &  264.8 &  135.9 &   \nodata &   \nodata &   \nodata &   33.0 & 0 & \nodata \\
G044.1921$+$00.8954 & SSTGLMC G044.1922$+$00.8948 & 287.24000 &  10.42150 &   36.2 &  128.2 &  215.5 &  250.7 &  175.4 &  172.7 &  147.5 &  338.0 &   \nodata &   \nodata &   \nodata &  114.1 & 0 & \nodata \\
G044.5819$+$00.7455 & SSTGLMC G044.5818$+$00.7451 & 287.55820 &  10.69820 &    2.0 &   30.1 &  144.5 &   \nodata &   \nodata & 1306.0 & 1504.0 &  692.1 &  932.6 &  872.5 &  920.7 &  953.7 & 1 & \nodata \\
G044.5885$-$00.9635 & SSTGLMC G044.5883$-$00.9637 & 289.10030 &   9.91140 &   33.7 &  163.5 &  363.7 &  378.9 &  317.3 &  322.3 &  317.5 &  651.3 &  699.9 &  478.5 &   \nodata &  232.6 & 0 & 37 \\
G046.4992$+$00.8092 & SSTGLMC G046.4994$+$00.8092 & 288.40600 &  12.42720 &   \nodata &   \nodata &   \nodata &    1.5 &   22.8 &  188.7 &  986.0 & 2157.9 & 5210.9 & 6948.6 & 5955.9 &   \nodata & 1 & 98 \\
G046.8864$+$00.6335 & SSTGLMC G046.8866$+$00.6334 & 288.74960 &  12.68860 &   38.8 &  182.8 &  358.0 &   \nodata &  326.0 &  320.5 &  303.1 &  748.1 &   \nodata &   \nodata &   \nodata &  338.4 & 0 & \nodata \\
G046.9647$-$00.1868 & SSTGLMC G046.9647$-$00.1864 & 289.53050 &  12.37530 &   12.4 &  128.1 &  392.2 &   \nodata &   \nodata &  867.3 &  918.8 &  434.6 &   \nodata &   \nodata &   \nodata &  702.1 & 1 & 52 \\
G048.1694$+$00.1426 & SSTGLMC G048.1691$+$00.1424 & 289.81040 &  13.59409 &   19.2 &  146.4 &  361.0 &   \nodata &  423.9 &  422.4 &  358.2 &  170.3 &   \nodata &   \nodata &   \nodata &  210.1 & 1 & \nodata \\
G048.7860$-$00.6395 & SSTGLMC G048.7858$-$00.6403 & 290.81930 &  13.77030 &    8.9 &  120.4 &  454.1 &   \nodata &   \nodata & 1376.0 & 1290.0 &  593.9 &  982.3 &   \nodata &   \nodata &  936.7 & 1 & 23 \\
G049.0589$+$00.2417 & SSTGLMC G049.0593$+$00.2410 & 290.15030 &  14.42610 &   25.6 &  197.1 &  493.3 &   \nodata &   \nodata &  723.7 &  526.0 &  255.7 &   \nodata &   \nodata &   \nodata &  197.4 & 1 & \nodata \\
G049.1440$+$00.2415 & SSTGLMC G049.1444$+$00.2416 & 290.19170 &  14.50120 &    6.8 &   81.7 &  286.2 &   \nodata &   \nodata & 1609.0 & 1583.0 &  694.2 &   \nodata &   \nodata &   \nodata &  653.1 & 0 & 3 \\
G049.7644$-$00.7594 & SSTGLMC G049.7641$-$00.7594 & 291.40590 &  14.57530 &   15.7 &  122.3 &  354.4 &   \nodata &   \nodata &  696.0 &  799.0 & 1913.4 & 1993.6 & 1449.2 & 1778.0 & 1377.3 & 1 & 99 \\
G050.2859$-$00.7815 & SSTGLMC G050.2857$-$00.7819 & 291.68230 &  15.02360 &   24.0 &  166.7 &  436.9 &   \nodata &   \nodata & 1197.0 & 1317.0 &  698.2 & 1048.9 &   \nodata &   \nodata &  827.5 & 1 & 97 \\
G051.0147$-$00.2345 & SSTGLMC G051.0144$-$00.2347 & 291.54271 &  15.92480 &    7.4 &   87.6 &  331.4 &   \nodata &   \nodata &  980.1 & 1170.0 &  484.4 &   \nodata &   \nodata &   \nodata &  762.6 & 1 & \nodata \\
G051.2204$-$00.9497 & SSTGLMC G051.2205$-$00.9499 & 292.29810 &  15.76450 &    1.8 &   45.4 &  319.4 &   \nodata &   \nodata &  817.0 &  965.4 & 2398.7 & 4429.4 & 4177.6 & 4006.7 & 4181.0 & 0 & 98 \\
G051.6086$-$00.2148 & SSTGLMC G051.6082$-$00.2150 & 291.81900 &  16.45650 &    6.7 &   47.7 &  139.9 &   \nodata &   \nodata &  886.1 &  931.6 & 2119.9 & 2505.6 & 2080.7 &   \nodata & 1438.7 & 1 & 20 \\
G051.8575$+$00.8056 & SSTGLMC G051.8575$+$00.8056 & 291.00420 &  17.16010 &    4.2 &   68.1 &  325.6 &   \nodata &   \nodata & 1034.0 &  798.6 &  402.3 &   \nodata &   \nodata &   \nodata &  123.4 & 0 & \nodata \\
G052.3016$+$00.2227 & SSTGLMC G052.3010$+$00.2227 & 291.76200 &  17.27431 &    6.8 &   67.9 &  233.3 &   \nodata &   \nodata &  651.1 &  824.6 & 1741.2 & 1953.8 & 1949.8 &   \nodata & 1636.0 & 1 & 95 \\
G052.3552$+$00.2414 & SSTGLMC G052.3548$+$00.2411 & 291.77150 &  17.33040 &    5.4 &   63.6 &  276.9 &   \nodata &   \nodata & 1284.0 & 1046.0 &  550.1 &   \nodata &   \nodata &   \nodata &  151.9 & 0 & \nodata \\
G053.0195$+$00.1766 & SSTGLMC G053.0190$+$00.1764 & 292.16390 &  17.88320 &    8.6 &   29.6 &   70.7 &  135.1 &  185.2 &  235.9 &  280.6 &  542.2 &   \nodata &   \nodata &   \nodata &  500.8 & 0 & 68 \\
G053.2176$-$00.0808 & SSTGLMC G053.2176$-$00.0809 & 292.50110 &  17.93380 &    5.7 &   23.7 &   75.6 &  427.5 &   \nodata &  788.3 & 1090.0 &  343.9 &   \nodata &   \nodata &   \nodata & 3270.1 & 1 & 7 \\
G053.5664$+$00.0539 & SSTGLMC G053.5657$+$00.0535 & 292.55280 &  18.30440 &   \nodata &    2.7 &   40.4 &   \nodata &   \nodata & 1440.0 & 1313.0 &  587.3 &   \nodata &   \nodata &   \nodata &  594.2 & 0 & \nodata \\
G053.8738$-$00.9919 & SSTGLMC G053.8742$-$00.9919 & 293.67310 &  18.06880 &  337.4 &  794.9 & 1163.0 &   \nodata &   \nodata &  687.3 &  572.9 & 1164.5 &   \nodata &  926.2 &   \nodata &  343.7 & 1 & 47 \\
G053.9792$+$00.7638 & SSTGLMC G053.9794$+$00.7633 & 292.10370 &  19.00680 &   93.3 &  241.6 &  327.7 &  244.7 &  176.5 &  150.5 &  113.9 &  213.6 &   \nodata &   \nodata &   \nodata &   49.9 & 1 & \nodata \\
G054.4981$-$00.8238 & SSTGLMC G054.4985$-$00.8238 & 293.83790 &  18.69610 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  439.5 &  378.0 &  896.6 & 1051.2 &   \nodata &   \nodata &  278.1 & 0 & \nodata \\
G054.8121$+$00.0139 & SSTGLMC G054.8123$+$00.0138 & 293.22380 &  19.37690 &   13.3 &  103.4 &  261.0 &   \nodata &   \nodata & 1034.0 &  944.6 & 2439.4 & 2824.9 & 2280.0 & 1669.2 & 1167.6 & 2 & 99 \\
G055.6494$-$00.2592 & SSTGLMC G055.6500$-$00.2593 & 293.90880 &  19.97660 &   \nodata &   \nodata &    1.2 &   55.7 &  148.1 &  292.8 &  318.3 &  133.9 &   \nodata &   \nodata &   \nodata &  435.0 & 0 & \nodata \\
G056.2739$+$00.5889 & SSTGLMC G056.2739$+$00.5889 & 293.44110 &  20.93440 &   56.8 &  305.6 &  748.7 &   \nodata &   \nodata &  826.5 &  854.8 & 2540.8 & 2852.9 & 2072.2 & 1803.7 & 1002.6 & 2 & 6 \\
G058.3473$-$00.7530 & SSTGLMC G058.3470$-$00.7531 & 295.79159 &  22.08230 &  314.0 &  817.2 & 1198.0 &   \nodata &   \nodata &  587.2 &  521.4 & 1377.2 & 1082.1 &   \nodata &   \nodata &  443.2 & 0 & 2 \\
G058.8901$+$00.1460 & SSTGLMC G058.8899$+$00.1459 & 295.23770 &  22.99950 &   71.5 &  286.5 &  577.5 &   \nodata &   \nodata &  441.0 &  389.9 &  882.6 &   \nodata &   \nodata &   \nodata &  313.0 & 1 & \nodata \\
G059.1886$+$00.1053 & SSTGLMC G059.1884$+$00.1052 & 295.43670 &  23.23880 &   \nodata &   \nodata &   \nodata &  115.7 &  401.0 &  917.4 & 1343.0 &  456.3 & 2047.8 & 3109.2 & 4709.0 & 4388.9 & 4 & \nodata \\
G059.6938$-$00.7208 & SSTGLMC G059.6938$-$00.7209 & 296.49040 &  23.26470 &  153.9 &  502.5 &  858.9 &   \nodata &   \nodata &  446.4 &  378.7 &  838.6 &   \nodata &   \nodata &   \nodata &  333.8 & 0 & 99 \\
G059.8237$-$00.5357 & SSTGLMC G059.8236$-$00.5361 & 296.38690 &  23.46990 &    2.7 &    3.4 &    6.2 &   10.2 &   16.4 &   18.0 &   72.3 &  185.2 &   \nodata & 1169.0 & 3010.2 &   \nodata & 1 & $-$1 \\
G060.5959$+$00.8388 & SSTGLMC G060.5959$+$00.8387 & 295.50280 &  24.82450 &  613.9 & 1778.0 & 2865.0 &   \nodata &   \nodata & 1487.0 & 1121.0 & 2838.8 & 2821.3 & 2083.9 & 2024.5 & 1190.2 & 0 & 99 \\
G061.2659$+$00.3183 & SSTGLMC G061.2657$+$00.3183 & 296.36900 &  25.14590 &  693.2 & 1783.0 & 2671.0 &   \nodata &   \nodata & 1006.0 &  815.3 & 1856.2 & 1879.9 & 1248.6 &   \nodata &  598.4 & 0 & 98 \\
G061.4816$-$00.8337 & SSTGLMC G061.4818$-$00.8337 & 297.58589 &  24.75030 &    6.0 &   49.3 &  192.6 &   \nodata &   \nodata & 1548.0 & 1322.0 &  712.3 &   \nodata &   \nodata &   \nodata &  218.9 & 0 & \nodata \\
G064.9674$+$00.4695 & SSTGLMC G064.9676$+$00.4696 & 298.32740 &  28.41220 & 2446.0 & 4698.0 & 5648.0 &   \nodata &   \nodata & 1515.0 & 1512.0 & 3911.9 & 4123.1 & 2478.5 & 2738.8 & 1281.0 & 3 & 93 \\
G296.6843$+$00.4515 & SSTGLMC G296.6844$+$00.4513 & 179.55750 & $-$61.77310 &  121.6 &  448.6 &  944.3 &   \nodata &   \nodata &  900.6 & 1078.0 & 3655.9 & 3702.8 & 2660.4 & 2630.1 & 1228.2 & 0 & 40 \\
G300.0190$+$00.0418 & SSTGLMC G300.0190$+$00.0422 & 186.50111 & $-$62.68610 &    4.0 &   39.8 &  145.7 &  268.7 &  232.7 &  259.1 &  263.6 &  911.1 & 1237.4 &  972.3 &   \nodata &  598.4 & 1 & 98 \\
G300.4380$+$00.8378 & SSTGLMC G300.4380$+$00.8381 & 187.55410 & $-$61.93120 &  131.9 &  460.4 &  673.5 &  328.1 &  254.1 &  243.4 &  143.5 &   64.3 &   \nodata &   \nodata &   \nodata &   44.3 & 1 & \nodata \\
G301.0439$+$00.0582 & SSTGLMC G301.0440$+$00.0576 & 188.73289 & $-$62.75300 &  168.6 &  416.0 &  537.4 &  308.8 &  175.8 &  151.2 &  108.5 &  464.0 &   \nodata &   \nodata &   \nodata &   56.5 & 1 & \nodata \\
G301.2519$+$00.0987 & SSTGLMC G301.2523$+$00.0983 & 189.19160 & $-$62.72520 &   82.7 &  368.0 &  707.8 &   \nodata &   \nodata &  456.6 &  357.5 &  761.0 &   \nodata &   \nodata &   \nodata &  354.0 & 0 & 7 \\
G301.5260$-$00.0920 & SSTGLMC G301.5261$-$00.0919 & 189.76909 & $-$62.93010 &   29.2 &  174.5 &  401.7 &   \nodata &   \nodata &  517.2 &  369.2 &  170.4 &   \nodata &   \nodata &   \nodata &   78.0 & 1 & \nodata \\
G302.6334$-$00.4974 & SSTGLMC G302.6334$-$00.4973 & 192.19371 & $-$63.36770 &    4.1 &   49.3 &  202.5 &   \nodata &   \nodata &  642.3 &  723.1 & 2205.5 & 3017.3 & 2332.0 & 2450.0 & 2177.1 & 0 & 1 \\
G304.3464$-$00.2480 & SSTGLMC G304.3464$-$00.2488 & 195.98561 & $-$63.08560 &    0.7 &   14.8 &   80.2 &  239.2 &  367.5 &  364.7 &  295.4 &  148.8 &   \nodata &   \nodata &   \nodata &   56.4 & 0 & \nodata \\
G304.7119$+$00.5805 & SSTGLMC G304.7121$+$00.5805 & 196.68300 & $-$62.23840 &  436.6 & 1015.0 & 1596.0 &   \nodata &   \nodata & 1506.0 & 1090.0 &  597.7 &   \nodata &   \nodata &   \nodata &  278.9 & 0 & 42 \\
G304.9706$+$00.2857 & SSTGLMC G304.9703$+$00.2860 & 197.28060 & $-$62.51610 &   39.6 &  220.8 &  487.0 &   \nodata &  409.3 &  395.4 &  298.1 &  775.7 &  987.2 &   \nodata &   \nodata &  544.5 & 0 & $-$1 \\
G307.9560$+$00.2410 & SSTGLMC G307.9560$+$00.2416 & 203.68510 & $-$62.20760 &   68.6 &  282.3 &  493.3 &   \nodata &   \nodata &  758.4 &  714.3 &  341.0 &   \nodata &   \nodata &   \nodata &  384.4 & 1 & 29 \\
G308.2943$-$00.3147 & SSTGLMC G308.2941$-$00.3147 & 204.61480 & $-$62.69600 &    2.2 &   36.4 &  174.2 &   \nodata &   \nodata &  855.0 &  926.6 &  473.4 &   \nodata &  918.2 &   \nodata & 1138.8 & 1 & 8 \\
G308.6295$-$00.2783 & SSTGLMC G308.6293$-$00.2782 & 205.31670 & $-$62.59770 &   \nodata &    1.9 &   31.1 &  280.9 &   \nodata &  893.8 &  970.9 & 1940.8 & 3092.1 & 3280.1 & 2640.6 & 2882.7 & 3 & \nodata \\
G308.9450$-$00.2261 & SSTGLMC G308.9452$-$00.2265 & 205.96529 & $-$62.48440 &   \nodata &    1.5 &   16.5 &  238.5 &  323.1 &  414.0 &  389.1 &  161.8 &   \nodata &   \nodata &   \nodata &  460.1 & 1 & \nodata \\
G309.0366$+$00.1775 & SSTGLMC G309.0363$+$00.1771 & 205.98281 & $-$62.07050 &   \nodata &   \nodata &   \nodata &  378.8 &   \nodata &  548.6 &  544.9 &  259.4 &   \nodata &   \nodata &   \nodata &  255.6 & 1 & \nodata \\
G309.5524$-$00.1886 & SSTGLMC G309.5526$-$00.1883 & 207.22969 & $-$62.31930 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1421.0 & 1308.0 &  741.2 &   \nodata &  993.2 &   \nodata &  523.9 & 0 & \nodata \\
G309.8575$-$00.5552 & SSTGLMC G309.8576$-$00.5555 & 208.05240 & $-$62.60710 &    0.5 &   16.7 &  103.7 &   \nodata &   \nodata & 1157.0 & 1286.0 &  579.8 &   \nodata &  764.8 &   \nodata & 1111.4 & 1 & \nodata \\
G309.8885$-$00.3600 & SSTGLMC G309.8883$-$00.3604 & 208.01909 & $-$62.41011 &    1.7 &   44.3 &  217.5 &   \nodata &   \nodata &  830.0 &  832.4 &  372.1 &  635.2 &   \nodata &   \nodata &  344.9 & 0 & \nodata \\
G310.0299$+$00.2683 & SSTGLMC G310.0300$+$00.2682 & 208.00060 & $-$61.76600 &   \nodata &   11.1 &   70.5 &  165.5 &  159.7 &  184.6 &  158.0 &  286.2 &   \nodata &   \nodata &   \nodata &  218.2 & 1 & \nodata \\
G310.2791$+$00.8517 & SSTGLMC G310.2791$+$00.8515 & 208.22180 & $-$61.14050 &   65.9 &  330.1 &  755.7 &   \nodata &   \nodata &  763.8 &  656.5 & 1432.0 & 1894.1 & 1463.4 &   \nodata &  656.2 & 0 & 86 \\
G310.3854$+$00.9975 & SSTGLMC G310.3856$+$00.9973 & 208.36390 & $-$60.97360 &   11.7 &  101.5 &  262.5 &   \nodata &   \nodata & 1056.0 & 1101.0 &  419.8 &   \nodata &   \nodata &   \nodata &  354.0 & 0 & $-$1 \\
G310.4040$-$00.0968 & SSTGLMC G310.4041$-$00.0974 & 208.95749 & $-$62.03090 &    5.4 &   85.6 &  305.0 &   \nodata &   \nodata &  637.8 &  559.1 &  266.4 &   \nodata &   \nodata &   \nodata &  489.7 & 1 & \nodata \\
G310.6924$+$00.5680 & SSTGLMC G310.6925$+$00.5675 & 209.19791 & $-$61.31510 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  597.7 &  673.3 & 2008.1 & 2443.8 & 2254.9 & 2141.1 & 1796.6 & 1 & 13 \\
G310.9407$-$00.2595 & SSTGLMC G310.9412$-$00.2596 & 210.15299 & $-$62.05090 &   \nodata &   \nodata &    8.1 &  390.2 &   \nodata & 1129.0 & 1164.0 &  549.4 &   \nodata &  804.0 &   \nodata &  560.6 & 1 & \nodata \\
G311.1065$+$00.7887 & SSTGLMC G311.1068$+$00.7883 & 209.91080 & $-$60.99591 &   12.6 &  139.2 &  467.2 &   \nodata &   \nodata &  498.2 &  466.4 & 1005.7 & 1489.4 &  835.0 &   \nodata &  694.0 & 1 & $-$1 \\
G311.4028$+$00.6563 & SSTGLMC G311.4033$+$00.6562 & 210.57291 & $-$61.04470 &   \nodata &   36.4 &  171.7 &  256.1 &  248.1 &  285.5 &  228.8 &  514.9 &   \nodata &   \nodata &   \nodata &  262.1 & 0 & \nodata \\
G311.8197$-$00.0661 & SSTGLMC G311.8202$-$00.0661 & 211.82900 & $-$61.62170 &   \nodata &   \nodata &   21.0 &   \nodata &   \nodata & 1147.0 &  844.0 &  327.6 &   \nodata &   \nodata &   \nodata &  112.2 & 0 & \nodata \\
G311.9494$+$00.3424 & SSTGLMC G311.9498$+$00.3423 & 211.84119 & $-$61.19300 &   \nodata &    0.9 &    6.7 &  125.3 &  329.5 &  672.5 &  906.0 &  438.1 &   \nodata & 1076.1 & 2334.7 & 2250.8 & 1 & 21 \\
G312.1156$-$00.3749 & SSTGLMC G312.1163$-$00.3752 & 212.61830 & $-$61.82940 &   \nodata &   \nodata &    7.7 &   \nodata &   \nodata & 1283.0 & 1464.0 &  762.2 & 1183.8 & 1388.0 &   \nodata & 1346.3 & 2 & 27 \\
G312.6337$-$00.8068 & SSTGLMC G312.6344$-$00.8070 & 213.95101 & $-$62.07900 &   98.2 &  382.9 &  671.6 &   \nodata &  330.6 &  289.6 &  228.7 &  466.4 &   \nodata &   \nodata &   \nodata &  190.0 & 1 & \nodata \\
G312.9457$+$00.2002 & SSTGLMC G312.9459$+$00.1998 & 213.89520 & $-$61.02500 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1452.0 & 1007.0 &  531.6 &   \nodata &   \nodata &   \nodata &  163.1 & 0 & \nodata \\
G313.1766$+$00.8951 & SSTGLMC G313.1768$+$00.8950 & 213.88860 & $-$60.29280 &   \nodata &   \nodata &   \nodata &   \nodata &  325.1 &  318.1 &  232.9 &  517.5 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G313.1902$-$00.2458 & SSTGLMC G313.1907$-$00.2459 & 214.67620 & $-$61.36740 &    1.8 &   36.3 &  181.9 &   \nodata &   \nodata & 1123.0 &  799.4 &  361.9 &   \nodata &   \nodata &   \nodata &  115.5 & 0 & \nodata \\
G314.2827$-$00.1505 & SSTGLMC G314.2828$-$00.1516 & 216.73161 & $-$60.90050 &    1.3 &   28.7 &  155.4 &  418.1 &   \nodata &  546.2 &  457.1 &  229.7 &   \nodata &   \nodata &   \nodata &  209.4 & 1 & \nodata \\
G314.6557$+$00.0915 & SSTGLMC G314.6559$+$00.0909 & 217.26190 & $-$60.53920 &    2.9 &   64.7 &  296.4 &   \nodata &   \nodata &  892.5 &  727.4 &  368.3 &  404.5 &   \nodata &   \nodata &  330.9 & 0 & \nodata \\
G315.1557$-$00.3837 & SSTGLMC G315.1556$-$00.3840 & 218.57280 & $-$60.79100 &    2.9 &   14.5 &   73.8 &   \nodata &   \nodata &  578.8 &  411.9 &  175.7 &   \nodata &   \nodata &   \nodata &   71.3 & 0 & \nodata \\
G315.4204$+$00.0088 & SSTGLMC G315.4206$+$00.0082 & 218.75980 & $-$60.32650 &    1.2 &    2.4 &   18.8 &   \nodata &   \nodata & 1835.0 & 1514.0 &  571.2 &  558.5 &  601.0 &   \nodata &  402.7 & 0 & \nodata \\
G315.5231$+$00.4516 & SSTGLMC G315.5233$+$00.4512 & 218.60530 & $-$59.87850 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1363.0 & 1161.0 &  636.8 & 1049.4 &   \nodata &   \nodata &  293.4 & 0 & \nodata \\
G315.7573$-$00.9574 & SSTGLMC G315.7572$-$00.9576 & 220.17840 & $-$61.07850 &  186.6 &  812.6 & 1601.0 &   \nodata &   \nodata &  908.5 &  750.0 & 1726.1 & 2107.4 & 1338.7 &   \nodata &   \nodata & 0 & 80 \\
G315.7636$-$00.0579 & SSTGLMC G315.7638$-$00.0585 & 219.44950 & $-$60.25280 &   \nodata &    5.6 &   52.0 &  376.9 &   \nodata &  681.0 &  695.8 &  351.8 &  594.2 &  483.4 &   \nodata &  702.7 & 0 & \nodata \\
G315.7814$+$00.4338 & SSTGLMC G315.7820$+$00.4341 & 219.09260 & $-$59.79420 &    2.7 &   30.9 &  133.8 &   \nodata &   \nodata &  603.6 &  452.7 &  212.8 &   \nodata &   \nodata &   \nodata &   48.1 & 0 & \nodata \\
G315.8439$+$00.0436 & SSTGLMC G315.8441$+$00.0430 & 219.51611 & $-$60.12760 &    9.6 &  142.8 &  470.7 &   \nodata &   \nodata &  551.3 &  423.3 &  170.5 &   \nodata &   \nodata &   \nodata &   80.1 & 0 & \nodata \\
G316.0769$-$00.7927 & SSTGLMC G316.0768$-$00.7925 & 220.63840 & $-$60.79680 &  140.0 &  564.8 & 1123.0 &   \nodata &   \nodata & 1438.0 &  982.3 &  505.4 &   \nodata &   \nodata &   \nodata &  257.9 & 0 & \nodata \\
G316.3803$-$00.9495 & SSTGLMC G316.3801$-$00.9501 & 221.33770 & $-$60.81190 &   54.2 &  221.0 &  420.3 &  255.9 &  182.6 &  181.4 &  152.3 &  310.2 &   \nodata &   \nodata &   \nodata &  105.4 & 0 & \nodata \\
G317.2744$+$00.9946 & SSTGLMC G317.2746$+$00.9947 & 221.30790 & $-$58.67191 &   62.7 &  167.5 &  259.9 &  255.6 &  193.3 &  161.2 &  147.8 &  281.3 &   \nodata &   \nodata &   \nodata &   69.8 & 0 & \nodata \\
G317.4117$-$00.6888 & SSTGLMC G317.4110$-$00.6887 & 222.99069 & $-$60.12780 &   15.5 &  125.9 &  330.5 &  298.4 &  195.0 &  194.3 &  134.6 &  241.8 &   \nodata &   \nodata &   \nodata &   84.8 & 0 & \nodata \\
G317.4728$-$00.8832 & SSTGLMC G317.4723$-$00.8828 & 223.27620 & $-$60.27410 &  101.0 &  380.8 &  680.3 &  377.0 &  298.1 &  295.5 &  321.8 &  826.3 & 1098.4 &   \nodata &   \nodata &  703.0 & 0 & \nodata \\
G318.2479$-$00.9418 & SSTGLMC G318.2478$-$00.9417 & 224.71150 & $-$59.96949 &  190.2 &  937.3 & 1886.0 &   \nodata &   \nodata &  897.3 &  825.6 & 2378.6 & 2978.1 & 2138.1 &   \nodata & 1043.6 & 0 & \nodata \\
G318.7614$-$00.2781 & SSTGLMC G318.7610$-$00.2777 & 224.98751 & $-$59.14210 &    9.3 &   85.0 &  266.6 &   \nodata &  353.0 &  347.1 &  291.1 &  638.6 &   \nodata &   \nodata &   \nodata &  510.8 & 0 & \nodata \\
G318.9134$+$00.7526 & SSTGLMC G318.9131$+$00.7530 & 224.31650 & $-$58.16030 &   40.9 &  202.8 &  520.4 &  154.3 &  257.4 &  313.7 &  490.2 & 1518.8 & 1804.1 & 1638.3 &   \nodata & 1022.7 & 1 & \nodata \\
G318.9816$+$00.7677 & SSTGLMC G318.9813$+$00.7679 & 224.41760 & $-$58.11530 &   62.3 &  287.8 &  660.0 &   \nodata &   \nodata &  813.8 &  718.3 & 1700.9 & 2204.7 & 1384.3 &   \nodata & 1090.6 & 0 & \nodata \\
G319.1733$+$00.4665 & SSTGLMC G319.1735$+$00.4667 & 225.00729 & $-$58.29110 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  778.4 &  732.9 &  277.1 &   \nodata &   \nodata &   \nodata &  132.4 & 1 & \nodata \\
G319.2663$-$00.4101 & SSTGLMC G319.2662$-$00.4097 & 225.97289 & $-$59.01570 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1562.0 & 1419.0 &  478.5 &   \nodata &   \nodata &   \nodata &  181.1 & 0 & \nodata \\
G319.3346$+$00.6077 & SSTGLMC G319.3345$+$00.6080 & 225.14950 & $-$58.09030 &   30.1 &  149.5 &  302.5 &   \nodata &   \nodata &  479.7 &  352.1 &  182.8 &   \nodata &   \nodata &   \nodata &  118.9 & 0 & \nodata \\
G319.7738$+$00.4793 & SSTGLMC G319.7735$+$00.4799 & 225.99360 & $-$57.99159 &   27.5 &  148.3 &  356.7 &  288.5 &  241.6 &  256.9 &  325.4 & 1146.2 & 1645.6 & 1090.3 &   \nodata &  973.7 & 0 & 45 \\
G319.8400$+$00.0308 & SSTGLMC G319.8394$+$00.0312 & 226.51959 & $-$58.35020 &   82.2 &  480.3 & 1127.0 &   \nodata &   \nodata & 1458.0 & 1535.0 & 3938.5 & 4439.8 & 2854.2 & 2638.4 & 1002.4 & 0 & 0 \\
G320.2584$+$00.8760 & SSTGLMC G320.2585$+$00.8761 & 226.42140 & $-$57.40850 &    0.6 &   10.7 &   87.7 &  347.3 &  445.5 &  601.6 &  791.6 & 1827.7 & 2351.6 & 1987.8 &   \nodata &  787.0 & 2 & $-$1 \\
G320.5274$+$00.7643 & SSTGLMC G320.5277$+$00.7641 & 226.95760 & $-$57.37230 &   32.7 &  128.4 &  225.1 &  205.9 &  165.8 &  148.6 &  110.9 &  227.8 &   \nodata &   \nodata &   \nodata &   67.1 & 0 & \nodata \\
G321.3065$+$00.2253 & SSTGLMC G321.3070$+$00.2255 & 228.71201 & $-$57.43840 &   14.3 &   45.0 &   81.0 &  283.1 &  342.9 &  426.8 &  401.7 &  115.7 &   \nodata &   \nodata &   \nodata &   85.3 & 0 & \nodata \\
G321.7691$-$00.8164 & SSTGLMC G321.7693$-$00.8164 & 230.48531 & $-$58.07410 &   10.1 &   68.3 &  177.5 &  267.7 &  230.3 &  258.4 &  264.2 &  623.0 &   \nodata &   \nodata &   \nodata &  316.6 & 0 & 0 \\
G321.9739$-$00.5701 & SSTGLMC G321.9740$-$00.5702 & 230.55670 & $-$57.75600 &   19.0 &  118.3 &  302.2 &   \nodata &   \nodata &  582.7 &  445.5 &  233.6 &   \nodata &   \nodata &   \nodata &  143.6 & 0 & \nodata \\
G321.9984$+$00.2483 & SSTGLMC G321.9987$+$00.2483 & 229.77550 & $-$57.05360 &   \nodata &  152.3 &  160.2 &  280.6 &  252.8 &  269.5 &  261.5 &  568.6 &   \nodata &   \nodata &   \nodata &  411.4 & 0 & \nodata \\
G322.1414$+$00.9054 & SSTGLMC G322.1415$+$00.9055 & 229.35890 & $-$56.42110 &    2.8 &   38.0 &  172.3 &   \nodata &   \nodata &  998.8 & 1101.0 &  573.9 &   \nodata &   \nodata &   \nodata &  614.7 & 0 & \nodata \\
G322.1744$+$00.0134 & SSTGLMC G322.1748$+$00.0135 & 230.28131 & $-$57.15700 &    8.5 &   84.2 &  302.2 &   \nodata &   \nodata & 1279.0 & 1520.0 &  704.1 &   \nodata &  927.8 &   \nodata & 1713.7 & 1 & 97 \\
G322.3099$-$00.2316 & SSTGLMC G322.3101$-$00.2317 & 230.73760 & $-$57.28910 &    5.7 &   72.1 &  324.1 &   \nodata &   \nodata & 1627.0 & 1294.0 &  710.6 &   \nodata &   \nodata &   \nodata &  198.6 & 0 & \nodata \\
G322.3847$+$00.5335 & SSTGLMC G322.3848$+$00.5333 & 230.09160 & $-$56.60560 &   \nodata &   \nodata &   \nodata &   43.3 &  179.6 &  301.5 &  348.0 &  135.8 &   \nodata &   \nodata &   \nodata &  606.6 & 0 & \nodata \\
G322.4192$-$00.0746 & SSTGLMC G322.4196$-$00.0744 & 230.74821 & $-$57.09780 &   54.1 &  342.5 &  792.0 &  437.6 &  325.8 &  350.8 &  322.2 &  816.8 &   \nodata &   \nodata &   \nodata &  491.0 & 0 & \nodata \\
G323.2785$+$00.0493 & SSTGLMC G323.2794$+$00.0492 & 231.92971 & $-$56.51870 &    0.7 &   14.8 &   87.8 &   \nodata &   \nodata &  806.6 &  906.1 &  329.4 &   \nodata &   \nodata &   \nodata &  479.6 & 1 & $-$1 \\
G323.6836$+$00.9627 & SSTGLMC G323.6836$+$00.9624 & 231.61700 & $-$55.53490 &   52.2 &  184.1 &  340.4 &  402.3 &  310.0 &  339.4 &  347.9 &  935.2 & 1030.0 &   \nodata &   \nodata &  584.4 & 0 & 98 \\
G323.7987$-$00.0435 & SSTGLMC G323.7996$-$00.0444 & 232.79991 & $-$56.30080 &   \nodata &   \nodata &    3.4 &   85.6 &  256.0 &  520.6 &  656.6 &  317.8 &   \nodata &   \nodata &   \nodata & 1908.2 & 1 & \nodata \\
G324.2129$+$00.6429 & SSTGLMC G324.2130$+$00.6428 & 232.70740 & $-$55.50060 &  125.8 &  479.0 & 1103.0 &   \nodata &   \nodata & 1088.0 & 1084.0 & 2790.7 & 3358.6 & 2328.1 &   \nodata & 1214.2 & 1 & 28 \\
G325.5458$-$00.3432 & SSTGLMC G325.5463$-$00.3436 & 235.63550 & $-$55.51560 &   98.0 &  441.7 &  793.5 &  409.6 &  390.0 &  344.2 &  308.1 &  617.6 &   \nodata &   \nodata &   \nodata &  269.1 & 0 & \nodata \\
G325.6836$-$00.0080 & SSTGLMC G325.6842$-$00.0078 & 235.47289 & $-$55.16520 &   51.4 &  310.1 &  723.0 &   \nodata &   \nodata & 1187.0 &  918.2 &  484.8 &   \nodata &   \nodata &   \nodata &  356.2 & 0 & \nodata \\
G326.3422$-$00.6056 & SSTGLMC G326.3428$-$00.6056 & 237.02640 & $-$55.23540 &    3.8 &   72.3 &  319.7 &   \nodata &   \nodata & 1084.0 &  785.1 &  373.3 &   \nodata &   \nodata &   \nodata &  188.8 & 1 & \nodata \\
G326.5913$+$00.1750 & SSTGLMC G326.5915$+$00.1752 & 236.52961 & $-$54.46740 &   \nodata &   \nodata &   67.5 &   \nodata &   \nodata & 1264.0 & 1258.0 &  437.6 &   \nodata &   \nodata &   \nodata & 1288.8 & 0 & 99 \\
G326.9617$+$00.4398 & SSTGLMC G326.9621$+$00.4395 & 236.75000 & $-$54.03070 &   \nodata &    9.3 &   60.5 &  404.2 &   \nodata &  793.1 &  849.5 &  338.4 &   \nodata &   \nodata &   \nodata &  477.8 & 0 & 1 \\
G327.0069$-$00.1135 & SSTGLMC G327.0073$-$00.1132 & 237.39821 & $-$54.43660 &   \nodata &    5.9 &   96.7 &   \nodata &   \nodata & 1350.0 & 1123.0 &  390.8 &   \nodata &  666.5 &   \nodata &  689.0 & 0 & \nodata \\
G327.2580$+$00.6483 & SSTGLMC G327.2582$+$00.6479 & 236.92641 & $-$53.68370 &   17.8 &  207.2 &  657.0 &   \nodata &   \nodata & 1014.0 &  642.2 &  332.5 &   \nodata &   \nodata &   \nodata &  145.6 & 0 & \nodata \\
G327.4016$+$00.0136 & SSTGLMC G327.4020$+$00.0136 & 237.78860 & $-$54.09020 &    6.9 &   96.2 &  406.9 &   \nodata &   \nodata & 1772.0 & 1464.0 &  764.8 & 1086.4 &  898.5 &   \nodata &  787.3 & 1 & \nodata \\
G327.5752$-$00.9163 & SSTGLMC G327.5756$-$00.9162 & 239.03390 & $-$54.69800 &   26.6 &  125.6 &  294.3 &  428.7 &  313.5 &  286.3 &  253.7 &  620.0 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G327.6759$+$00.8157 & SSTGLMC G327.6760$+$00.8153 & 237.30210 & $-$53.29290 &   \nodata &   \nodata &   11.1 &  339.4 &   \nodata &  783.8 &  637.9 &  313.2 &   \nodata &   \nodata &   \nodata &  168.1 & 0 & \nodata \\
G327.6830$+$00.0870 & SSTGLMC G327.6832$+$00.0869 & 238.08150 & $-$53.85590 &   \nodata &    6.8 &   67.3 &  250.6 &  364.0 &  545.2 &  579.1 &  283.5 &   \nodata &   \nodata &   \nodata &  895.5 & 0 & \nodata \\
G327.8912$+$00.8528 & SSTGLMC G327.8912$+$00.8523 & 237.54409 & $-$53.12950 &   \nodata &    0.8 &   14.8 &  281.0 &   \nodata &  879.2 &  867.0 &  424.3 &   \nodata &   \nodata &   \nodata &  186.7 & 0 & \nodata \\
G328.1669$+$00.3143 & SSTGLMC G328.1671$+$00.3143 & 238.46949 & $-$53.37340 &   \nodata &   \nodata &    3.7 &  407.1 &   \nodata & 1596.0 & 1461.0 &  596.8 &   \nodata &  933.5 &   \nodata & 1221.8 & 1 & \nodata \\
G328.3125$-$00.2136 & SSTGLMC G328.3127$-$00.2133 & 239.22630 & $-$53.68580 &   17.9 &  212.8 &  712.4 &   \nodata &   \nodata & 1639.0 & 1088.0 &  483.9 &   \nodata &   \nodata &   \nodata &  226.2 & 1 & \nodata \\
G328.3644$+$00.3438 & SSTGLMC G328.3647$+$00.3434 & 238.69280 & $-$53.22470 &   \nodata &    1.0 &   29.0 &  409.3 &   \nodata & 1658.0 & 1533.0 &  405.0 &   \nodata & 1068.1 &   \nodata & 2128.8 & 0 & 28 \\
G328.9432$+$00.9410 & SSTGLMC G328.9439$+$00.9417 & 238.79799 & $-$52.39560 &   \nodata &   11.6 &   74.3 &  441.5 &   \nodata &  608.2 &  411.8 &  202.7 &   \nodata &   \nodata &   \nodata &   64.1 & 1 & \nodata \\
G329.0542$+$00.0576 & SSTGLMC G329.0549$+$00.0575 & 239.87860 & $-$52.99880 &   \nodata &   10.9 &   86.1 &   \nodata &   \nodata & 1153.0 &  795.8 &  318.9 &   \nodata &   \nodata &   \nodata &  118.1 & 0 & \nodata \\
G329.1594$-$00.7949 & SSTGLMC G329.1598$-$00.7944 & 240.94790 & $-$53.57261 &   \nodata &   \nodata &   13.1 &  288.9 &   \nodata &  946.6 & 1028.0 &  457.3 &   \nodata &   \nodata &   \nodata &  587.2 & 0 & \nodata \\
G329.2989$-$00.1228 & SSTGLMC G329.2995$-$00.1229 & 240.38220 & $-$52.97541 &   41.0 &  253.0 &  556.6 &   \nodata &   \nodata &  510.2 &  355.4 &  188.6 &   \nodata &   \nodata &   \nodata &   62.2 & 1 & \nodata \\
G329.7937$-$00.0149 & SSTGLMC G329.7941$-$00.0148 & 240.87981 & $-$52.56820 &    5.8 &   87.0 &  373.9 &   \nodata &   \nodata & 1611.0 & 1085.0 &  559.2 &   \nodata &   \nodata &   \nodata &  216.1 & 0 & \nodata \\
G329.8000$-$00.4921 & SSTGLMC G329.8003$-$00.4920 & 241.41130 & $-$52.92070 &   \nodata &    2.9 &   21.8 &  388.0 &   \nodata & 1050.0 & 1168.0 &  471.3 &   \nodata &   \nodata &   \nodata &  324.9 & 1 & \nodata \\
G329.9308$-$00.2980 & SSTGLMC G329.9310$-$00.2982 & 241.35850 & $-$52.68871 &   44.4 &  286.8 &  676.6 &  424.7 &  348.1 &  375.5 &  309.0 &  813.7 &   \nodata &   \nodata &   \nodata &  530.0 & 0 & \nodata \\
G329.9730$-$00.0905 & SSTGLMC G329.9733$-$00.0909 & 241.18290 & $-$52.50581 &   \nodata &    9.0 &  130.1 &   \nodata &   \nodata & 1897.0 & 1324.0 &  692.9 &   \nodata &   \nodata &   \nodata &  300.1 & 0 & \nodata \\
G330.0338$+$00.0399 & SSTGLMC G330.0340$+$00.0400 & 241.11510 & $-$52.36790 &   \nodata &   \nodata &   13.8 &  339.2 &   \nodata &  689.1 &  514.8 &  220.0 &   \nodata &   \nodata &   \nodata &  121.2 & 1 & \nodata \\
G330.0671$-$00.8481 & SSTGLMC G330.0675$-$00.8479 & 242.13670 & $-$53.00550 &   17.0 &   98.8 &  243.0 &   \nodata &   \nodata &  474.6 &  621.4 & 1285.1 & 1582.1 & 1579.0 &   \nodata & 1194.2 & 0 & 1 \\
G330.2280$+$00.4417 & SSTGLMC G330.2282$+$00.4414 & 240.91800 & $-$51.93830 &    1.8 &   37.6 &  169.5 &  188.5 &  165.1 &  205.6 &  168.1 &  468.9 &   \nodata &   \nodata &   \nodata &  377.6 & 0 & \nodata \\
G330.2594$+$00.2857 & SSTGLMC G330.2596$+$00.2858 & 241.12411 & $-$52.03430 &   \nodata &    2.7 &   39.3 &   \nodata &   \nodata &  733.9 &  603.3 &  306.4 &   \nodata &   \nodata &   \nodata &  399.6 & 1 & \nodata \\
G330.5727$-$00.6220 & SSTGLMC G330.5728$-$00.6218 & 242.49930 & $-$52.49690 &   24.8 &  158.7 &  372.2 &  258.7 &  217.1 &  239.0 &  214.8 &  455.7 &   \nodata &   \nodata &   \nodata &  316.1 & 1 & 28 \\
G330.6676$+$00.7175 & SSTGLMC G330.6675$+$00.7172 & 241.15360 & $-$51.44040 &    0.9 &   14.8 &   70.1 &  423.2 &   \nodata &  906.1 & 1142.0 &  627.8 &   \nodata & 1164.0 &   \nodata &  991.2 & 1 & \nodata \\
G330.8496$-$00.4309 & SSTGLMC G330.8497$-$00.4305 & 242.61960 & $-$52.16870 &   11.4 &  194.4 &  755.7 &   \nodata &   \nodata & 2030.0 & 1429.0 &  746.2 &   \nodata &  921.5 &   \nodata &  815.1 & 2 & \nodata \\
G331.0967$-$00.6433 & SSTGLMC G331.0967$-$00.6432 & 243.15040 & $-$52.15540 &    7.3 &   23.8 &   67.9 &  187.5 &  219.9 &  185.1 &  168.6 &  484.8 &   \nodata & 1954.2 & 2970.2 &   \nodata & 0 & $-$1 \\
G331.2336$+$00.2627 & SSTGLMC G331.2332$+$00.2628 & 242.31590 & $-$51.39829 &   \nodata &   16.6 &  148.8 &   \nodata &   \nodata & 1509.0 & 1112.0 &  440.1 &   \nodata &   \nodata &   \nodata &  340.5 & 1 & \nodata \\
G331.3052$-$00.4972 & SSTGLMC G331.3051$-$00.4969 & 243.23440 & $-$51.90620 &   \nodata &    1.8 &    5.5 &   44.6 &  182.0 &  585.4 & 1009.0 & 2077.2 & 3199.7 & 2965.1 & 2037.3 & 1226.0 & 0 & \nodata \\
G331.3892$+$00.7251 & SSTGLMC G331.3890$+$00.7245 & 242.00140 & $-$50.95210 &    9.4 &   93.3 &  304.7 &   \nodata &   \nodata &  734.9 &  569.0 &  267.1 &   \nodata &   \nodata &   \nodata &  189.9 & 0 & $-$1 \\
G331.4605$+$00.3007 & SSTGLMC G331.4605$+$00.3006 & 242.54180 & $-$51.21670 &    2.4 &   52.2 &  252.5 &   \nodata &   \nodata & 1480.0 & 1280.0 &  556.3 &   \nodata &   \nodata &   \nodata &  524.0 & 1 & \nodata \\
G331.5816$+$00.3472 & SSTGLMC G331.5812$+$00.3471 & 242.63310 & $-$51.10030 &   \nodata &   \nodata &    7.2 &  279.1 &   \nodata &  854.7 &  791.7 &  373.2 &   \nodata &   \nodata &   \nodata &  211.7 & 0 & \nodata \\
G331.8045$+$00.9764 & SSTGLMC G331.8047$+$00.9762 & 242.21810 & $-$50.48650 &    1.5 &   19.1 &   71.4 &  384.4 &  388.5 &  401.1 &  387.0 &  183.8 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G331.8074$+$00.1909 & SSTGLMC G331.8072$+$00.1911 & 243.06560 & $-$51.06080 &   \nodata &    1.5 &   41.1 &  376.7 &   \nodata & 1041.0 &  911.6 &  516.5 &   \nodata &  827.0 &   \nodata &  668.3 & 1 & \nodata \\
G331.9057$-$00.6572 & SSTGLMC G331.9051$-$00.6568 & 244.11510 & $-$51.60780 &   11.2 &   67.3 &  206.0 &  400.2 &  449.8 &  507.5 &  558.0 & 1280.7 & 1618.9 & 1218.7 &   \nodata &  921.9 & 1 & \nodata \\
G332.2506$+$00.5480 & SSTGLMC G332.2505$+$00.5475 & 243.19000 & $-$50.49710 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1032.0 &  993.5 &  489.3 &   \nodata &   \nodata &   \nodata &  434.6 & 0 & \nodata \\
G332.9649$-$00.9356 & SSTGLMC G332.9647$-$00.9354 & 245.63580 & $-$51.06320 &   22.4 &  119.8 &  291.3 &   \nodata &   \nodata &  830.7 &  825.9 &  431.0 &   \nodata &   \nodata &   \nodata &   \nodata & 1 & \nodata \\
G333.0143$-$00.1582 & SSTGLMC G333.0136$-$00.1581 & 244.82471 & $-$50.47690 &    5.7 &  161.4 &  783.3 &   \nodata &   \nodata & 2038.0 &  959.6 &  329.5 &   \nodata &   \nodata &   \nodata &  106.4 & 0 & \nodata \\
G333.1157$-$00.9108 & SSTGLMC G333.1153$-$00.9108 & 245.77680 & $-$50.93870 &   39.1 &  342.2 &  977.1 &   \nodata &   \nodata & 1281.0 & 1155.0 &  631.8 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G333.2359$+$00.9859 & SSTGLMC G333.2356$+$00.9861 & 243.83300 & $-$49.50130 &   \nodata &    5.0 &   31.8 &  378.9 &   \nodata & 1000.0 & 1126.0 &  334.7 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G333.3106$-$00.7228 & SSTGLMC G333.3106$-$00.7227 & 245.78260 & $-$50.66789 &   58.7 &  416.8 & 1013.0 &   \nodata &   \nodata &  617.0 &  536.0 & 1025.4 & 1469.2 &  804.1 &   \nodata & 1055.7 & 1 & \nodata \\
G333.6438$+$00.6955 & SSTGLMC G333.6437$+$00.6954 & 244.59480 & $-$49.42650 &    2.0 &   46.5 &  225.1 &   \nodata &   \nodata & 1192.0 & 1072.0 &  499.8 &  842.5 &   \nodata &   \nodata &  781.0 & 0 & \nodata \\
G333.7236$+$00.5406 & SSTGLMC G333.7235$+$00.5403 & 244.84930 & $-$49.48130 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  672.5 &  489.4 &  237.3 &   \nodata &   \nodata &   \nodata &  244.9 & 0 & \nodata \\
G333.7973$+$00.0482 & SSTGLMC G333.7969$+$00.0484 & 245.46530 & $-$49.77900 &   \nodata &   \nodata &    5.6 &  244.3 &   \nodata & 1192.0 & 1158.0 &  434.4 &   \nodata &   \nodata &   \nodata &  537.5 & 0 & \nodata \\
G333.9966$+$00.7190 & SSTGLMC G333.9969$+$00.7191 & 244.95560 & $-$49.16260 &    5.6 &   67.7 &  258.4 &   \nodata &   \nodata &  881.2 &  913.7 &  348.5 &   \nodata &  641.7 &   \nodata &  414.5 & 0 & \nodata \\
G334.0970$-$00.3297 & SSTGLMC G334.0969$-$00.3297 & 246.20830 & $-$49.83200 &   \nodata &   22.2 &  155.6 &   \nodata &   \nodata & 1029.0 &  863.5 &  417.4 &  906.4 &   \nodata &   \nodata &  356.1 & 0 & \nodata \\
G334.3924$-$00.7850 & SSTGLMC G334.3929$-$00.7852 & 247.03460 & $-$49.93690 &   16.2 &   82.7 &  170.6 &  205.7 &  161.2 &  160.5 &  161.9 &  358.3 &   \nodata &   \nodata &   \nodata &  201.3 & 0 & \nodata \\
G334.4668$+$00.9687 & SSTGLMC G334.4663$+$00.9689 & 245.19659 & $-$48.65440 &    1.7 &   22.8 &  105.1 &   \nodata &   \nodata &  999.4 & 1049.0 &  559.2 &   \nodata &  706.1 &   \nodata &   \nodata & 0 & 94 \\
G334.5243$+$00.7274 & SSTGLMC G334.5241$+$00.7275 & 245.51670 & $-$48.78470 &   49.2 &  422.2 & 1108.0 &   \nodata &   \nodata & 1229.0 &  898.5 &  470.6 &   \nodata &   \nodata &   \nodata &  261.1 & 0 & \nodata \\
G334.6799$-$00.8348 & SSTGLMC G334.6802$-$00.8348 & 247.39851 & $-$49.76340 &   44.3 &  259.6 &  678.5 &   \nodata &   \nodata &  702.3 &  783.9 & 1786.6 & 1823.0 & 1565.3 &   \nodata & 1198.9 & 0 & 99 \\
G334.8128$-$00.1059 & SSTGLMC G334.8125$-$00.1053 & 246.73030 & $-$49.16300 &    1.7 &   54.5 &  311.0 &  311.6 &   \nodata &  663.1 &  755.8 & 1656.4 & 2208.5 & 1917.2 &   \nodata & 1627.8 & 1 & \nodata \\
G334.9467$-$00.4008 & SSTGLMC G334.9466$-$00.4005 & 247.19780 & $-$49.27090 &   \nodata &   \nodata &    6.4 &  253.0 &   \nodata & 1248.0 & 1448.0 &  392.3 &   \nodata &  964.4 &   \nodata & 2930.0 & 0 & 9 \\
G335.4507$+$00.0785 & SSTGLMC G335.4500$+$00.0789 & 247.20010 & $-$48.57530 &   \nodata &    1.5 &   35.9 &  133.7 &  270.0 &  475.3 &  511.0 & 1135.6 & 1899.7 & 1800.2 &   \nodata &  934.6 & 2 & \nodata \\
G335.4943$-$00.6316 & SSTGLMC G335.4941$-$00.6312 & 248.02930 & $-$49.03130 &   \nodata &   48.2 &  205.8 &   \nodata &   \nodata &  763.7 &  902.2 & 2615.8 & 3270.9 & 2899.2 & 3080.7 & 2235.3 & 0 & 62 \\
G335.5007$+$00.3441 & SSTGLMC G335.5003$+$00.3440 & 246.96309 & $-$48.35540 &    1.3 &   31.5 &  156.4 &   \nodata &   \nodata & 1125.0 & 1230.0 &  534.7 &   \nodata &  923.1 &   \nodata &  595.5 & 0 & \nodata \\
G335.8384$-$00.2910 & SSTGLMC G335.8377$-$00.2906 & 248.00830 & $-$48.54740 &   \nodata &   49.0 &  208.9 &   \nodata &   \nodata &  638.2 &  558.8 &  265.8 &   \nodata &   \nodata &   \nodata &  368.4 & 0 & \nodata \\
G335.9515$+$00.8287 & SSTGLMC G335.9511$+$00.8287 & 246.90800 & $-$47.69460 &    7.7 &   46.4 &  132.4 &  401.6 &  328.9 &  352.2 &  346.4 &  768.2 &   \nodata &   \nodata &   \nodata &  617.8 & 0 & \nodata \\
G336.0412$+$00.9770 & SSTGLMC G336.0410$+$00.9771 & 246.84190 & $-$47.52711 &   47.0 &  252.8 &  550.5 &  441.7 &  374.0 &  372.1 &  351.0 &  774.3 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & 34 \\
G336.0517$-$00.5214 & SSTGLMC G336.0510$-$00.5213 & 248.48260 & $-$48.54800 &    4.9 &   40.8 &  134.1 &   \nodata &   \nodata & 1072.0 & 1098.0 &  489.0 &   \nodata &  550.8 &   \nodata &  732.0 & 0 & \nodata \\
G336.2826$-$00.7376 & SSTGLMC G336.2817$-$00.7378 & 248.95900 & $-$48.52410 &    1.5 &   23.0 &  117.5 &   \nodata &   \nodata &  681.1 &  493.4 &  189.3 &   \nodata &   \nodata &   \nodata &  111.1 & 0 & \nodata \\
G336.4238$-$00.5990 & SSTGLMC G336.4229$-$00.5989 & 248.94810 & $-$48.32650 &  101.4 &  565.9 & 1221.0 &   \nodata &   \nodata &  734.9 &  630.6 & 1480.1 & 1976.4 & 1355.3 &   \nodata &  872.4 & 0 & 32 \\
G336.5577$+$00.3704 & SSTGLMC G336.5567$+$00.3706 & 248.02040 & $-$47.57021 &    6.9 &   89.3 &  330.5 &   \nodata &   \nodata &  715.0 &  445.3 &  181.5 &   \nodata &   \nodata &   \nodata &   94.4 & 0 & \nodata \\
G336.6327$+$00.7960 & SSTGLMC G336.6322$+$00.7962 & 247.63810 & $-$47.22410 &    1.4 &   28.4 &  160.4 &  404.6 &  448.6 &  544.8 &  607.0 & 1473.7 & 2200.1 & 1701.0 &   \nodata &  884.2 & 1 & \nodata \\
G336.7941$-$00.9962 & SSTGLMC G336.7937$-$00.9969 & 249.76470 & $-$48.31780 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1430.0 & 1294.0 &  577.9 &   \nodata &   \nodata &   \nodata &  406.6 & 0 & 0 \\
G336.8535$+$00.5122 & SSTGLMC G336.8529$+$00.5123 & 248.16550 & $-$47.25719 &   \nodata &   10.1 &   56.4 &  253.8 &  310.6 &  415.2 &  441.5 &  825.4 & 1220.9 & 1037.7 &   \nodata &  862.1 & 1 & $-$1 \\
G336.8569$+$00.6024 & SSTGLMC G336.8563$+$00.6026 & 248.07170 & $-$47.19320 &   87.1 &  555.5 & 1393.0 &   \nodata &   \nodata & 1375.0 & 1194.0 & 2663.8 & 3656.9 & 2981.7 & 3553.2 & 1705.7 & 1 & \nodata \\
G336.9322$-$00.6167 & SSTGLMC G336.9314$-$00.6163 & 249.47950 & $-$47.96170 &   25.2 &  159.3 &  381.9 &  426.1 &  347.0 &  354.9 &  275.8 &  492.0 &   \nodata &  630.1 &   \nodata &  184.7 & 1 & \nodata \\
G337.0528$-$00.2264 & SSTGLMC G337.0521$-$00.2258 & 249.16881 & $-$47.61040 &   \nodata &   \nodata &   \nodata &  114.0 &   \nodata & 1012.0 &  941.4 &  382.4 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & $-$1 \\
G337.0848$-$00.5550 & SSTGLMC G337.0848$-$00.5550 & 249.56320 & $-$47.80700 &   \nodata &    4.4 &   23.3 &   42.8 &   93.8 &  154.4 &  247.9 & 1056.9 & 1352.3 & 1475.3 &   \nodata & 1171.8 & 0 & 24 \\
G337.1266$+$00.3575 & SSTGLMC G337.1259$+$00.3580 & 248.60560 & $-$47.16200 &   \nodata &    2.9 &   17.5 &  343.6 &   \nodata & 1333.0 & 1500.0 &  453.0 &   \nodata &   \nodata &   \nodata & 2261.6 & 0 & 59 \\
G337.2420$+$00.1455 & SSTGLMC G337.2412$+$00.1461 & 248.95040 & $-$47.22010 &    1.2 &    2.5 &    6.6 &  240.9 &   \nodata & 1110.0 & 1066.0 &  293.2 &   \nodata &   \nodata &   \nodata &  968.4 & 0 & \nodata \\
G337.5274$-$00.6458 & SSTGLMC G337.5273$-$00.6458 & 250.10130 & $-$47.53710 &  204.6 & 1112.0 & 2265.0 &   \nodata &   \nodata & 1522.0 & 1308.0 &  650.7 &   \nodata &   \nodata &   \nodata &  957.2 & 0 & \nodata \\
G337.5330$-$00.7144 & SSTGLMC G337.5331$-$00.7143 & 250.18300 & $-$47.57840 &   13.8 &  126.6 &  391.1 &   \nodata &   \nodata &  826.9 &  759.7 &  295.8 &   \nodata &   \nodata &   \nodata &  497.6 & 0 & \nodata \\
G337.5482$+$00.5897 & SSTGLMC G337.5482$+$00.5897 & 248.77289 & $-$46.69440 &   18.5 &  144.9 &  373.9 &   \nodata &  334.2 &  453.2 &  322.5 &  743.8 &   \nodata &   \nodata &   \nodata &  491.7 & 0 & 25 \\
G337.5909$+$00.0598 & SSTGLMC G337.5910$+$00.0600 & 249.38819 & $-$47.01930 &    1.0 &   24.1 &  124.0 &   \nodata &  408.5 &  543.0 &  394.8 &  766.2 &   \nodata & 1081.2 &   \nodata &  549.7 & 1 & \nodata \\
G337.6931$-$00.4936 & SSTGLMC G337.6926$-$00.4939 & 250.09529 & $-$47.31220 &    2.5 &   45.1 &  190.3 &  378.0 &  433.9 &  402.3 &  435.2 &  174.4 &   \nodata &   \nodata &   \nodata &  461.6 & 0 & \nodata \\
G337.8933$+$00.7975 & SSTGLMC G337.8925$+$00.7978 & 248.88880 & $-$46.29960 &   33.3 &  132.5 &  240.9 &  168.1 &  107.8 &  110.4 &   82.7 &  154.7 &   \nodata &   \nodata &   \nodata &   59.6 & 0 & \nodata \\
G337.9022$+$00.4250 & SSTGLMC G337.9023$+$00.4253 & 249.29740 & $-$46.54350 &   \nodata &   \nodata &   \nodata &  245.7 &  314.6 &  368.6 &  403.3 &  932.8 &   \nodata &  937.1 &   \nodata &  711.0 & 0 & \nodata \\
G337.9437$-$00.2436 & SSTGLMC G337.9431$-$00.2435 & 250.06480 & $-$46.95880 &   \nodata &   \nodata &   \nodata &  139.7 &  376.5 &  673.0 &  656.2 &  275.3 &   \nodata &  561.5 &   \nodata &  497.9 & 1 & \nodata \\
G338.0102$+$00.4628 & SSTGLMC G338.0104$+$00.4631 & 249.36170 & $-$46.43800 &    6.4 &   64.0 &  192.8 &  415.1 &  431.2 &  479.0 &  481.1 &  228.7 &   \nodata &   \nodata &   \nodata &  177.0 & 0 & \nodata \\
G338.0432$-$00.1512 & SSTGLMC G338.0435$-$00.1512 & 250.06020 & $-$46.82300 &   21.0 &  219.9 &  657.5 &   \nodata &   \nodata & 1191.0 &  811.1 &  356.5 &   \nodata &   \nodata &   \nodata &  194.6 & 0 & \nodata \\
G338.1223$+$00.2171 & SSTGLMC G338.1220$+$00.2173 & 249.73600 & $-$46.51900 &   28.9 &  210.4 &  620.5 &   \nodata &   \nodata &  876.9 &  845.6 & 2412.2 & 2713.1 & 2213.2 & 2611.8 & 1742.9 & 2 & 13 \\
G338.2051$-$00.3526 & SSTGLMC G338.2049$-$00.3525 & 250.43740 & $-$46.83490 &   29.4 &  282.3 &  841.7 &   \nodata &   \nodata & 1467.0 & 1346.0 &  615.9 &  867.2 &  772.3 & 1271.4 &  580.5 & 0 & \nodata \\
G338.3019$-$00.1298 & SSTGLMC G338.3012$-$00.1295 & 250.28669 & $-$46.61510 &   \nodata &    9.8 &  118.0 &   \nodata &   \nodata & 1190.0 &  889.0 &  236.1 &   \nodata &  385.7 &   \nodata &  469.2 & 1 & \nodata \\
G338.4481$+$00.4598 & SSTGLMC G338.4487$+$00.4605 & 249.78830 & $-$46.11430 &   19.8 &  101.0 &  237.4 &  329.2 &  286.1 &  294.7 &  273.2 &  564.3 &   \nodata &   \nodata &   \nodata &  289.5 & 1 & \nodata \\
G338.5139$-$00.9458 & SSTGLMC G338.5140$-$00.9456 & 251.38961 & $-$46.99060 &   27.6 &  156.6 &  309.0 &  288.8 &  244.0 &  261.9 &  227.8 &  427.1 &   \nodata &   \nodata &   \nodata &  217.1 & 0 & \nodata \\
G338.5368$+$00.2463 & SSTGLMC G338.5365$+$00.2468 & 250.10370 & $-$46.18990 &  102.6 &  504.8 & 1091.0 &   \nodata &   \nodata &  781.1 &  959.4 & 2280.0 & 2932.7 & 2382.4 & 2500.1 & 1265.9 & 1 & \nodata \\
G338.5735$-$00.4072 & SSTGLMC G338.5733$-$00.4073 & 250.85100 & $-$46.59350 &   \nodata &    7.6 &   61.7 &   \nodata &   \nodata & 1116.0 &  853.9 &  432.2 &   \nodata &   \nodata &   \nodata &  123.4 & 1 & \nodata \\
G338.6715$-$00.1221 & SSTGLMC G338.6713$-$00.1221 & 250.63250 & $-$46.33220 &    7.6 &  144.6 &  575.9 &   \nodata &   \nodata & 1739.0 & 1316.0 &  667.6 &   \nodata &  752.2 &   \nodata &  420.9 & 1 & \nodata \\
G338.7111$-$00.4644 & SSTGLMC G338.7109$-$00.4648 & 251.04490 & $-$46.52701 &   \nodata &   \nodata &   44.5 &  408.7 &   \nodata &  790.2 &  530.4 &  208.6 &   \nodata &   \nodata &   \nodata &  258.8 & 1 & \nodata \\
G338.7428$-$00.7448 & SSTGLMC G338.7421$-$00.7450 & 251.38430 & $-$46.68590 &   13.0 &  140.1 &  459.5 &   \nodata &   \nodata & 1228.0 & 1294.0 &  662.7 &   \nodata &   \nodata &   \nodata & 1463.3 & 0 & \nodata \\
G338.7552$+$00.6664 & SSTGLMC G338.7552$+$00.6663 & 249.86060 & $-$45.74760 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  806.9 &  837.0 & 2068.0 & 2758.4 & 2255.9 & 2652.0 & 1069.2 & 0 & \nodata \\
G338.8028$+$00.7322 & SSTGLMC G338.8027$+$00.7321 & 249.83560 & $-$45.66830 &    1.8 &   19.7 &   93.4 &   \nodata &   \nodata & 1330.0 & 1514.0 &  618.3 &   \nodata &   \nodata &   \nodata &  826.6 & 0 & \nodata \\
G338.8601$-$00.7865 & SSTGLMC G338.8600$-$00.7871 & 251.54150 & $-$46.62390 &  301.8 & 1136.0 & 2128.0 &   \nodata &   \nodata & 1532.0 & 1063.0 &  531.3 & 1311.3 &   \nodata &   \nodata &  342.8 & 0 & \nodata \\
G339.2514$-$00.3656 & SSTGLMC G339.2511$-$00.3650 & 251.44670 & $-$46.05300 &   \nodata &    4.7 &   45.1 &   \nodata &   \nodata & 1053.0 &  847.2 &  202.7 &   \nodata &   \nodata &   \nodata &  455.8 & 1 & \nodata \\
G339.4448$+$00.8592 & SSTGLMC G339.4445$+$00.8594 & 250.30669 & $-$45.10380 &  178.7 &  911.0 & 2025.0 &  297.5 &   \nodata & 1942.0 & 1531.0 &  775.6 &   \nodata &   \nodata &   \nodata &  937.0 & 0 & 93 \\
G339.5353$-$00.0529 & SSTGLMC G339.5348$-$00.0524 & 251.37099 & $-$45.63400 &   \nodata &   \nodata &   \nodata &  155.7 &  406.7 &  879.0 &  941.7 &  496.4 &   \nodata &  723.7 &   \nodata &  302.6 & 1 & \nodata \\
G339.5589$+$00.2363 & SSTGLMC G339.5587$+$00.2368 & 251.08010 & $-$45.42730 &   26.3 &  155.0 &  445.8 &   \nodata &   \nodata &  997.3 & 1095.0 & 3506.7 & 4925.7 & 4033.9 & 4545.2 &   \nodata & 2 & \nodata \\
G339.5698$-$00.6387 & SSTGLMC G339.5698$-$00.6385 & 252.04319 & $-$45.98730 &    3.8 &   48.2 &  195.3 &   \nodata &   \nodata &  942.4 & 1044.0 &  533.4 &  930.4 &  867.7 &   \nodata & 1173.1 & 0 & 3 \\
G339.5712$-$00.1572 & SSTGLMC G339.5708$-$00.1566 & 251.51770 & $-$45.67450 &    2.2 &   45.2 &  216.9 &  436.0 &   \nodata &  763.7 &  700.9 &  287.5 &   \nodata &   \nodata &   \nodata &  323.4 & 1 & \nodata \\
G339.5762$-$00.6655 & SSTGLMC G339.5762$-$00.6651 & 252.07860 & $-$45.99970 &    7.6 &   75.3 &  251.6 &   \nodata &   \nodata &  897.1 &  789.2 &  416.3 &   \nodata &   \nodata &   \nodata &  379.4 & 0 & \nodata \\
G339.8957$-$00.5130 & SSTGLMC G339.8954$-$00.5128 & 252.20640 & $-$45.65710 &   \nodata &   \nodata &   23.3 &   \nodata &   \nodata & 1467.0 & 1374.0 &  459.0 &   \nodata &  774.7 &   \nodata &  860.8 & 1 & \nodata \\
G339.9862$-$00.1270 & SSTGLMC G339.9861$-$00.1262 & 251.86880 & $-$45.33900 &   \nodata &   13.2 &   97.2 &   \nodata &   \nodata & 1052.0 &  805.7 &  351.2 &   \nodata &   \nodata &   \nodata &  460.5 & 1 & \nodata \\
G340.2393$-$00.6684 & SSTGLMC G340.2393$-$00.6681 & 252.69140 & $-$45.49290 &   27.7 &  232.2 &  681.0 &   \nodata &   \nodata &  647.5 &  604.5 & 1375.8 & 1869.4 & 1283.7 &   \nodata & 1194.2 & 0 & \nodata \\
G340.3852$+$00.7799 & SSTGLMC G340.3856$+$00.7798 & 251.26070 & $-$44.44650 &   \nodata &    3.1 &   29.8 &  208.4 &  268.3 &  390.0 &  486.1 & 1282.4 & 1737.8 & 1512.2 &   \nodata &  591.3 & 1 & \nodata \\
G340.4449$+$00.0403 & SSTGLMC G340.4448$+$00.0410 & 252.10700 & $-$44.88060 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  633.9 &  492.7 &  195.8 &   \nodata &   \nodata &   \nodata &  198.8 & 0 & \nodata \\
G340.5787$+$00.2826 & SSTGLMC G340.5787$+$00.2829 & 251.96770 & $-$44.62200 &   \nodata &    1.9 &   13.0 &  276.3 &  426.9 &  581.9 &  623.9 &  263.5 &   \nodata &   \nodata &   \nodata &  362.5 & 1 & \nodata \\
G340.6621$+$00.6965 & SSTGLMC G340.6619$+$00.6968 & 251.60120 & $-$44.29050 &   52.4 &  232.4 &  466.4 &   \nodata &   \nodata &  471.3 &  440.8 & 1064.8 & 1020.2 &   \nodata &   \nodata &  406.4 & 0 & \nodata \\
G340.6811$-$00.4358 & SSTGLMC G340.6812$-$00.4355 & 252.83720 & $-$45.00429 &   18.6 &  188.4 &  530.6 &   \nodata &  372.2 &  389.6 &  277.4 &  645.8 &  846.8 &  791.4 &   \nodata &  373.8 & 0 & \nodata \\
G340.8303$-$00.2953 & SSTGLMC G340.8303$-$00.2953 & 252.81870 & $-$44.79980 &    0.4 &   15.3 &  107.4 &   \nodata &   \nodata &  952.7 &  838.2 &  290.8 &   \nodata &   \nodata &   \nodata &  771.8 & 0 & \nodata \\
G340.8423$+$00.1797 & SSTGLMC G340.8425$+$00.1801 & 252.31630 & $-$44.48660 &   \nodata &   13.4 &   99.5 &   \nodata &   \nodata &  820.7 &  707.4 &  328.8 &   \nodata &   \nodata &   \nodata &  362.9 & 0 & \nodata \\
G340.9568$-$00.5105 & SSTGLMC G340.9567$-$00.5101 & 253.16629 & $-$44.83910 &   \nodata &   12.2 &   74.9 &  281.7 &  373.1 &  439.0 &  397.6 &  141.6 &   \nodata &   \nodata &   \nodata &  228.6 & 0 & \nodata \\
G341.0395$-$00.9624 & SSTGLMC G341.0392$-$00.9622 & 253.73510 & $-$45.06030 &   \nodata &   \nodata &   21.0 &  282.5 &   \nodata &  803.2 &  875.0 &  445.5 &   \nodata &   \nodata &   \nodata & 1216.9 & 1 & \nodata \\
G341.1707$-$00.8409 & SSTGLMC G341.1706$-$00.8410 & 253.71830 & $-$44.88190 &    4.2 &   59.4 &  214.9 &  220.5 &  209.3 &  216.8 &  205.0 &  493.2 &   \nodata &   \nodata &   \nodata &  365.5 & 0 & \nodata \\
G341.4614$+$00.4538 & SSTGLMC G341.4616$+$00.4545 & 252.57630 & $-$43.83570 &   13.8 &  135.0 &  406.9 &   \nodata &   \nodata &  682.0 &  462.5 &  221.5 &   \nodata &   \nodata &   \nodata &  111.8 & 0 & \nodata \\
G341.4846$+$00.7134 & SSTGLMC G341.4847$+$00.7133 & 252.32110 & $-$43.65150 &    3.9 &   41.6 &  143.5 &  439.8 &  429.4 &  440.3 &  407.9 &  216.8 &   \nodata &   \nodata &   \nodata &  300.4 & 1 & \nodata \\
G341.5689$+$00.9575 & SSTGLMC G341.5690$+$00.9577 & 252.13789 & $-$43.43000 &    4.9 &   45.3 &  183.3 &   \nodata &   \nodata & 1316.0 & 1252.0 &  631.8 &   \nodata &   \nodata &   \nodata &  335.6 & 0 & $-$1 \\
G341.6093$-$00.8796 & SSTGLMC G341.6092$-$00.8794 & 254.14770 & $-$44.56451 &   37.4 &  257.0 &  689.8 &   \nodata &  433.5 &  465.9 &  444.4 & 1463.1 & 1763.6 & 1699.9 &   \nodata & 1229.7 & 0 & 93 \\
G341.6311$-$00.8481 & SSTGLMC G341.6313$-$00.8480 & 254.13231 & $-$44.52780 &    7.7 &   73.9 &  218.1 &  257.9 &  217.6 &  230.6 &  219.8 &  540.9 &   \nodata &   \nodata &   \nodata &  466.0 & 0 & 0 \\
G341.6516$-$00.9705 & SSTGLMC G341.6517$-$00.9706 & 254.28440 & $-$44.58820 &   19.5 &  114.3 &  271.8 &  299.7 &  237.8 &  239.9 &  241.1 &  678.7 &   \nodata &   \nodata &   \nodata &  307.3 & 0 & \nodata \\
G341.7674$+$00.2533 & SSTGLMC G341.7677$+$00.2534 & 253.06050 & $-$43.72780 &   \nodata &   \nodata &   \nodata &  403.6 &  446.2 &  526.2 &  413.0 &  206.6 &   \nodata &   \nodata &   \nodata &  202.2 & 0 & \nodata \\
G341.7774$+$00.8956 & SSTGLMC G341.7774$+$00.8958 & 252.38751 & $-$43.31010 &    2.1 &   20.2 &   91.7 &   \nodata &   \nodata &  764.1 &  729.2 &  352.5 &   \nodata &   \nodata &   \nodata &  672.1 & 1 & \nodata \\
G341.9257$-$00.7920 & SSTGLMC G341.9252$-$00.7917 & 254.32829 & $-$44.26260 &   20.0 &  165.6 &  442.9 &  306.3 &  277.5 &  314.9 &  291.9 &  689.4 &   \nodata &   \nodata &   \nodata &  463.3 & 1 & \nodata \\
G342.2673$+$00.1098 & SSTGLMC G342.2674$+$00.1097 & 253.65040 & $-$43.43130 &   \nodata &    8.1 &   73.2 &   \nodata &   \nodata & 1130.0 &  933.8 &  475.7 &   \nodata &   \nodata &   \nodata &  414.5 & 1 & \nodata \\
G342.3173$+$00.8952 & SSTGLMC G342.3171$+$00.8955 & 252.86050 & $-$42.89520 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  640.0 &  673.4 & 1624.4 & 2092.8 & 1917.7 &   \nodata & 1912.2 & 0 & 98 \\
G342.3343$-$00.1724 & SSTGLMC G342.3341$-$00.1723 & 254.01120 & $-$43.55650 &   \nodata &   \nodata &    1.6 &   36.6 &  121.1 &  336.4 &  521.5 & 1465.2 & 2139.3 & 2565.0 & 2369.0 & 1575.4 & 1 & 62 \\
G342.5349$+$00.6807 & SSTGLMC G342.5349$+$00.6812 & 253.27530 & $-$42.86340 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  678.4 &  740.6 &  360.4 &   \nodata &   \nodata &   \nodata &  397.9 & 0 & \nodata \\
G342.5501$-$00.0093 & SSTGLMC G342.5502$-$00.0090 & 254.02230 & $-$43.28610 &    0.8 &   21.6 &  121.9 &   \nodata &   \nodata &  834.9 &  702.7 &  330.2 &   \nodata &   \nodata &   \nodata &  322.6 & 0 & \nodata \\
G342.6239$+$00.1942 & SSTGLMC G342.6240$+$00.1943 & 253.86809 & $-$43.10090 &   \nodata &   \nodata &    5.6 &  263.8 &   \nodata & 1096.0 & 1097.0 &  467.1 &   \nodata &  729.3 &   \nodata &  919.5 & 1 & \nodata \\
G342.6732$+$00.3256 & SSTGLMC G342.6730$+$00.3260 & 253.77060 & $-$42.98010 &   \nodata &   \nodata &   \nodata &  171.8 &  438.4 &  789.4 &  905.4 &  453.2 &   \nodata &   \nodata &   \nodata &  495.6 & 0 & \nodata \\
G342.6768$+$00.3646 & SSTGLMC G342.6768$+$00.3646 & 253.73220 & $-$42.95270 &   42.3 &  401.7 & 1142.0 &   \nodata &   \nodata & 1714.0 & 1508.0 &  810.4 & 1421.9 &   \nodata &   \nodata & 1333.4 & 1 & 90 \\
G342.7817$-$00.6938 & SSTGLMC G342.7819$-$00.6937 & 254.95830 & $-$43.53040 &   \nodata &    2.8 &   24.4 &   \nodata &   \nodata & 1306.0 & 1413.0 &  381.3 &   \nodata &   \nodata &   \nodata & 1139.1 & 0 & 0 \\
G342.8067$-$00.2514 & SSTGLMC G342.8066$-$00.2512 & 254.50190 & $-$43.23670 &   \nodata &    1.2 &   15.9 &   \nodata &   \nodata & 1965.0 & 1576.0 &  854.6 &   \nodata &  941.4 &   \nodata &  639.5 & 0 & \nodata \\
G342.9028$-$00.1444 & SSTGLMC G342.9024$-$00.1442 & 254.46890 & $-$43.09480 &   \nodata &   \nodata &   \nodata &  134.0 &   \nodata & 1098.0 & 1179.0 &  510.0 &   \nodata &  829.3 &   \nodata & 1079.2 & 1 & \nodata \\
G342.9246$+$00.5858 & SSTGLMC G342.9245$+$00.5861 & 253.71029 & $-$42.62090 &    9.5 &  110.7 &  402.1 &   \nodata &   \nodata & 1594.0 & 1426.0 &  735.7 &   \nodata &   \nodata &   \nodata &  461.6 & 0 & \nodata \\
G343.0279$-$00.7203 & SSTGLMC G343.0278$-$00.7206 & 255.19610 & $-$43.35291 &   \nodata &   \nodata &   \nodata &   25.7 &  135.4 &  458.4 &  785.5 & 1790.9 & 2463.0 & 2313.8 & 1908.7 & 1293.9 & 2 & 97 \\
G343.1116$-$00.9398 & SSTGLMC G343.1114$-$00.9401 & 255.50520 & $-$43.42150 &   \nodata &   \nodata &    6.6 &  406.2 &   \nodata & 1340.0 & 1571.0 &  749.9 &   \nodata & 1094.7 &   \nodata & 1710.2 & 1 & 11 \\
G343.1639$-$00.8416 & SSTGLMC G343.1639$-$00.8418 & 255.44241 & $-$43.32010 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  898.2 & 1031.0 & 2766.1 & 4118.9 & 3585.7 & 3089.9 & 1625.1 & 0 & 99 \\
G343.3880$+$00.3509 & SSTGLMC G343.3881$+$00.3512 & 254.35250 & $-$42.40680 &   \nodata &   \nodata &   \nodata &  320.5 &   \nodata &  741.0 &  596.1 &  287.5 &   \nodata &   \nodata &   \nodata &  150.1 & 1 & \nodata \\
G343.5526$+$00.3705 & SSTGLMC G343.5523$+$00.3707 & 254.47030 & $-$42.26570 &    4.5 &   70.3 &  356.4 &   \nodata &   \nodata &  842.5 &  702.4 & 1905.7 & 2485.7 & 2063.9 & 1780.9 &  890.6 & 0 & \nodata \\
G343.5640$-$00.4805 & SSTGLMC G343.5639$-$00.4805 & 255.38800 & $-$42.78260 &    1.5 &   53.3 &  300.0 &   \nodata &   \nodata & 1307.0 & 1218.0 &  666.9 & 1229.4 & 1023.3 &   \nodata & 1019.3 & 1 & 0 \\
G343.6183$+$00.0785 & SSTGLMC G343.6180$+$00.0787 & 254.83520 & $-$42.39540 &    1.5 &   34.9 &  209.5 &   \nodata &   \nodata & 1434.0 & 1247.0 &  630.7 &   \nodata &   \nodata &   \nodata &  639.0 & 0 & \nodata \\
G343.6554$-$00.8070 & SSTGLMC G343.6548$-$00.8069 & 255.81650 & $-$42.90990 &   42.2 &  280.5 &  658.8 &   \nodata &   \nodata &  886.0 &  673.9 &  342.0 &   \nodata &   \nodata &   \nodata &  234.4 & 0 & \nodata \\
G343.7460$-$00.5851 & SSTGLMC G343.7460$-$00.5851 & 255.65221 & $-$42.70270 &   \nodata &   \nodata &    2.6 &   88.6 &  269.4 &  665.8 &  847.0 & 2124.2 & 3254.1 & 3590.1 & 3407.6 & 1695.1 & 1 & 98 \\
G343.7577$-$00.9670 & SSTGLMC G343.7576$-$00.9670 & 256.07480 & $-$42.92610 &    6.5 &   62.2 &  196.4 &  295.2 &  305.6 &  346.1 &  413.3 & 1095.4 & 1952.0 & 1069.0 & 1812.0 & 1270.2 & 0 & 92 \\
G343.9112$-$00.7970 & SSTGLMC G343.9113$-$00.7967 & 256.01791 & $-$42.70090 &    7.2 &   24.1 &   45.0 &  232.2 &  354.7 &  482.1 &  471.1 &  141.4 &   \nodata &   \nodata &   \nodata &   81.0 & 0 & \nodata \\
G343.9540$-$00.3317 & SSTGLMC G343.9537$-$00.3316 & 255.55270 & $-$42.38320 &   \nodata &    2.5 &   47.1 &   \nodata &   \nodata & 1248.0 & 1131.0 &  617.3 &  912.8 &  960.8 &   \nodata & 1015.5 & 1 & 0 \\
G344.0593$+$00.2917 & SSTGLMC G344.0592$+$00.2921 & 254.97679 & $-$41.91690 &   96.0 &  419.5 &  739.1 &   \nodata &  398.3 &  381.9 &  365.6 &  892.8 &   \nodata & 1163.5 &   \nodata &  399.9 & 1 & \nodata \\
G344.1673$-$00.3396 & SSTGLMC G344.1670$-$00.3394 & 255.73751 & $-$42.21920 &    0.9 &   21.0 &  110.9 &  202.4 &  209.9 &  243.4 &  234.0 &  578.8 &  791.6 &   \nodata &   \nodata &  493.3 & 0 & $-$1 \\
G344.2219$+$00.8415 & SSTGLMC G344.2217$+$00.8416 & 254.53360 & $-$41.44870 &   38.3 &  246.8 &  587.1 &   \nodata &   \nodata &  485.9 &  440.8 & 1012.3 & 1334.7 &   \nodata &   \nodata &  436.5 & 0 & \nodata \\
G344.2898$-$00.0247 & SSTGLMC G344.2894$-$00.0245 & 255.50270 & $-$41.92979 &    3.0 &  165.9 & 1108.0 &   \nodata &   \nodata & 2243.0 & 1371.0 &  773.4 & 1035.4 &  870.4 &   \nodata &  516.5 & 0 & $-$1 \\
G344.2899$-$00.8839 & SSTGLMC G344.2895$-$00.8837 & 256.42331 & $-$42.45230 &   26.6 &  159.8 &  375.3 &   \nodata &   \nodata &  598.0 &  587.1 &  234.3 &   \nodata &   \nodata &   \nodata &  271.9 & 0 & 5 \\
G344.5918$-$00.2070 & SSTGLMC G344.5915$-$00.2071 & 255.94410 & $-$41.80180 &   \nodata &   \nodata &    5.0 &  242.9 &   \nodata &  967.2 & 1242.0 &  500.0 &   \nodata &   \nodata &   \nodata & 2214.5 & 1 & 6 \\
G344.7291$-$00.5689 & SSTGLMC G344.7287$-$00.5691 & 256.44229 & $-$41.91210 &   \nodata &    5.9 &   67.2 &  430.0 &  443.3 &  550.6 &  431.1 &  992.4 & 1367.0 & 1177.4 &   \nodata & 1072.7 & 0 & 4 \\
G344.7318$-$00.8354 & SSTGLMC G344.7316$-$00.8358 & 256.73070 & $-$42.07050 &   \nodata &   \nodata &    3.8 &   43.7 &  146.8 &  342.2 &  565.4 & 1271.6 & 1592.4 &   \nodata &   \nodata &  812.8 & 0 & \nodata \\
G344.9214$+$00.1870 & SSTGLMC G344.9214$+$00.1868 & 255.79480 & $-$41.30040 &    6.2 &   86.2 &  292.6 &   \nodata &   \nodata &  651.5 &  467.8 &  243.3 &   \nodata &   \nodata &   \nodata &  160.8 & 0 & \nodata \\
G344.9551$-$00.1101 & SSTGLMC G344.9547$-$00.1103 & 256.13639 & $-$41.45440 &   25.1 &  262.5 &  936.6 &   \nodata &   \nodata & 1416.0 & 1233.0 & 2604.8 & 3870.9 & 2881.1 & 3077.3 & 2697.9 & 3 & \nodata \\
G345.0962$-$00.7586 & SSTGLMC G345.0958$-$00.7590 & 256.94200 & $-$41.73290 &   14.5 &   84.5 &  197.7 &  207.2 &  159.8 &  165.3 &  135.8 &  310.6 &   \nodata &   \nodata &   \nodata &  250.9 & 0 & \nodata \\
G345.3782$+$00.1131 & SSTGLMC G345.3779$+$00.1130 & 256.24140 & $-$40.98260 &    3.1 &   58.2 &  239.0 &  294.0 &  295.6 &  350.7 &  340.6 &  741.3 &   \nodata &   \nodata &   \nodata &  862.4 & 0 & \nodata \\
G345.4913$+$00.2030 & SSTGLMC G345.4911$+$00.2030 & 256.23750 & $-$40.83810 &   \nodata &   30.3 &  184.8 &   \nodata &   \nodata &  969.8 &  936.7 &  495.7 &   \nodata &   \nodata &   \nodata & 1490.5 & 1 & \nodata \\
G345.5674$+$00.2088 & SSTGLMC G345.5670$+$00.2085 & 256.29220 & $-$40.77400 &   \nodata &   10.5 &   83.0 &   \nodata &   \nodata &  888.2 &  865.4 &  410.5 &   \nodata &   \nodata &   \nodata &  921.0 & 1 & \nodata \\
G345.7172$+$00.8166 & SSTGLMC G345.7172$+$00.8166 & 255.77680 & $-$40.28580 &   \nodata &   \nodata &   \nodata &   47.7 &  422.5 & 1134.0 & 1320.0 &  556.5 &   \nodata & 1231.0 & 7388.7 &   \nodata & 0 & $-$1 \\
G345.8705$-$00.3653 & SSTGLMC G345.8703$-$00.3653 & 257.13929 & $-$40.87730 &   28.0 &  170.7 &  413.7 &  431.5 &  343.8 &  336.0 &  278.6 &  605.0 &   \nodata &   \nodata &   \nodata &  275.8 & 0 & \nodata \\
G346.0817$-$00.7098 & SSTGLMC G346.0812$-$00.7104 & 257.67180 & $-$40.91250 &   34.1 &  164.1 &  357.4 &  296.4 &  218.1 &  221.3 &  200.5 &  511.7 &   \nodata &   \nodata &   \nodata &  490.8 & 1 & \nodata \\
G346.1049$-$00.4608 & SSTGLMC G346.1045$-$00.4611 & 257.42520 & $-$40.74600 &   \nodata &   \nodata &    6.2 &  142.6 &  400.8 &  987.6 & 1562.0 & 3734.7 & 4434.5 & 4016.8 & 3060.2 & 1499.3 & 0 & 8 \\
G346.1105$+$00.1244 & SSTGLMC G346.1099$+$00.1241 & 256.81200 & $-$40.39159 &    0.7 &   16.4 &   97.2 &   \nodata &   \nodata & 1600.0 & 1426.0 &  592.4 & 1335.1 &   \nodata &   \nodata & 1497.6 & 1 & \nodata \\
G346.1675$-$00.6678 & SSTGLMC G346.1671$-$00.6680 & 257.69440 & $-$40.81850 &    3.0 &   11.2 &   27.9 &  125.0 &  143.5 &  190.5 &  230.1 &  525.4 &   \nodata &   \nodata &   \nodata &  401.3 & 1 & \nodata \\
G346.3216$-$00.0967 & SSTGLMC G346.3208$-$00.0971 & 257.21050 & $-$40.35500 &   \nodata &    2.8 &   13.4 &   \nodata &   \nodata & 1653.0 & 1361.0 &  291.1 &   \nodata &   \nodata &   \nodata &  200.0 & 1 & \nodata \\
G346.3403$-$00.1348 & SSTGLMC G346.3398$-$00.1347 & 257.26519 & $-$40.36270 &   30.5 &  194.2 &  597.5 &   \nodata &   \nodata &  794.5 &  888.0 & 2445.3 & 2687.1 & 2236.9 & 1609.3 & 1700.7 & 2 & \nodata \\
G346.4454$-$00.8279 & SSTGLMC G346.4449$-$00.8282 & 258.08160 & $-$40.68891 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  851.8 &  963.8 &  483.3 & 1001.1 &   \nodata &   \nodata &  482.6 & 0 & 0 \\
G346.5687$+$00.6211 & SSTGLMC G346.5685$+$00.6212 & 256.65340 & $-$39.72690 &   10.2 &   99.4 &  342.2 &  343.9 &  315.0 &  378.2 &  365.2 &  757.0 & 1274.8 &   \nodata &   \nodata &  869.9 & 0 & \nodata \\
G346.6010$-$00.8760 & SSTGLMC G346.6005$-$00.8763 & 258.25350 & $-$40.59140 &   18.7 &  111.1 &  270.1 &  354.4 &  299.6 &  293.7 &  258.4 &  799.6 &   \nodata &   \nodata &   \nodata &  358.1 & 0 & \nodata \\
G346.6367$+$00.3491 & SSTGLMC G346.6367$+$00.3490 & 256.98960 & $-$39.83590 &   48.0 &  269.6 &  612.5 &   \nodata &   \nodata & 1065.0 &  870.5 &  483.9 &   \nodata &   \nodata &   \nodata &  382.0 & 0 & \nodata \\
G346.7352$-$00.2706 & SSTGLMC G346.7348$-$00.2705 & 257.71591 & $-$40.12590 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  739.4 &  924.4 &  495.2 &   \nodata &  807.4 &   \nodata &  864.5 & 0 & \nodata \\
G346.9036$-$00.7823 & SSTGLMC G346.9029$-$00.7826 & 258.38710 & $-$40.29130 &   11.1 &   79.1 &  225.7 &  227.7 &  217.2 &  263.9 &  320.7 &  870.6 &   \nodata &   \nodata &   \nodata &  667.3 & 0 & 48 \\
G346.9537$+$00.7198 & SSTGLMC G346.9536$+$00.7196 & 256.85111 & $-$39.35990 &   \nodata &   \nodata &   \nodata &   \nodata &  319.1 &  353.3 &  264.0 &  627.6 &   \nodata &   \nodata &   \nodata &  535.4 & 0 & \nodata \\
G347.0772$-$00.6881 & SSTGLMC G347.0764$-$00.6885 & 258.42030 & $-$40.09560 &   19.4 &  146.9 &  471.1 &   \nodata &   \nodata &  769.1 &  893.0 & 2333.4 & 2984.5 & 2561.1 &   \nodata & 1164.7 & 2 & 0 \\
G347.1359$+$00.7508 & SSTGLMC G347.1359$+$00.7509 & 256.96010 & $-$39.19550 &    4.6 &   63.0 &  304.5 &  387.4 &   \nodata &  580.2 &  654.3 & 1729.4 & 1894.3 & 1771.8 &   \nodata &  771.4 & 0 & $-$1 \\
G347.2053$-$00.0780 & SSTGLMC G347.2046$-$00.0781 & 257.87590 & $-$39.63299 &  210.5 &  654.5 & 1133.0 &   \nodata &   \nodata &  986.6 &  782.7 & 1510.7 & 1437.6 &   \nodata &   \nodata &  459.4 & 1 & \nodata \\
G347.3555$-$00.2296 & SSTGLMC G347.3548$-$00.2298 & 258.14989 & $-$39.60100 &  145.5 &  369.7 &  592.0 &   \nodata &  442.9 &  397.5 &  330.7 &  648.0 &   \nodata &   \nodata &   \nodata &  338.9 & 0 & \nodata \\
G347.4212$+$00.3208 & SSTGLMC G347.4209$+$00.3207 & 257.62530 & $-$39.22280 &    6.0 &   98.9 &  385.4 &   \nodata &   \nodata & 1360.0 & 1340.0 &  627.9 &   \nodata &   \nodata &   \nodata &  925.4 & 1 & \nodata \\
G347.4624$-$00.7491 & SSTGLMC G347.4616$-$00.7491 & 258.77860 & $-$39.81870 &   80.8 &  494.2 & 1212.0 &   \nodata &   \nodata & 1048.0 & 1282.0 & 4793.1 & 5564.0 & 4316.8 & 4099.3 & 2831.6 & 1 & \nodata \\
G347.5235$+$00.3586 & SSTGLMC G347.5229$+$00.3586 & 257.66420 & $-$39.11800 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1085.0 &  870.7 &  391.7 &   \nodata &   \nodata &   \nodata &  325.2 & 0 & \nodata \\
G347.5847$+$00.3636 & SSTGLMC G347.5845$+$00.3635 & 257.70580 & $-$39.06570 &   15.7 &  190.7 &  648.5 &   \nodata &   \nodata & 1224.0 & 1222.0 &  611.2 &   \nodata & 1067.9 &   \nodata &  795.3 & 0 & \nodata \\
G347.6554$+$00.5490 & SSTGLMC G347.6549$+$00.5488 & 257.56760 & $-$38.89890 &   \nodata &   \nodata &    9.0 &  209.0 &  345.5 &  488.5 &  533.5 &  254.8 &   \nodata &   \nodata &   \nodata &  383.0 & 0 & \nodata \\
G347.6742$-$00.2004 & SSTGLMC G347.6737$-$00.2006 & 258.36180 & $-$39.32600 &   32.1 &  189.4 &  498.4 &   \nodata &   \nodata & 1231.0 & 1283.0 &  648.0 &   \nodata &   \nodata &   \nodata &  500.4 & 1 & \nodata \\
G347.7213$+$00.1056 & SSTGLMC G347.7208$+$00.1056 & 258.07780 & $-$39.10790 &   \nodata &    2.7 &   45.6 &  226.8 &  363.7 &  541.8 &  590.6 & 1342.7 & 1880.8 & 2233.6 & 1972.5 &  990.8 & 0 & \nodata \\
G348.0423$+$00.3339 & SSTGLMC G348.0422$+$00.3338 & 258.08390 & $-$38.71410 &   \nodata &   \nodata &    1.4 &  163.4 &  394.5 &  787.1 &  812.2 &  447.9 &   \nodata &   \nodata &   \nodata & 1411.6 & 0 & \nodata \\
G348.0707$-$00.1019 & SSTGLMC G348.0704$-$00.1021 & 258.55831 & $-$38.94690 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  728.9 &  804.6 & 1905.5 & 2384.5 & 1884.3 & 1925.6 & 1655.4 & 3 & \nodata \\
G348.0866$+$00.0901 & SSTGLMC G348.0863$+$00.0901 & 258.37020 & $-$38.82150 &   16.4 &  156.0 &  529.6 &   \nodata &   \nodata &  829.7 &  789.3 & 1986.7 & 2671.8 & 2423.8 & 2640.6 & 2212.5 & 0 & 99 \\
G348.1554$+$00.1424 & SSTGLMC G348.1551$+$00.1427 & 258.36770 & $-$38.73520 &    8.5 &   70.1 &  235.9 &   \nodata &   \nodata &  916.2 & 1027.0 &  490.7 &   \nodata &   \nodata &   \nodata &  901.0 & 0 & \nodata \\
G348.2111$-$00.6119 & SSTGLMC G348.2110$-$00.6116 & 259.19750 & $-$39.12960 &  225.8 &  818.7 & 1623.0 &   \nodata &   \nodata & 1442.0 & 1463.0 & 3493.5 & 3439.1 & 2558.1 & 2101.4 & 1066.4 & 0 & \nodata \\
G348.2569$-$00.0214 & SSTGLMC G348.2566$-$00.0213 & 258.61421 & $-$38.74880 &    4.0 &   43.0 &  184.3 &  332.0 &   \nodata &  552.2 &  605.0 & 1219.6 &   \nodata & 1408.7 &   \nodata & 1240.6 & 0 & 8 \\
G348.3436$+$00.0360 & SSTGLMC G348.3435$+$00.0361 & 258.61939 & $-$38.64490 &   14.9 &  113.7 &  325.3 &   \nodata &   \nodata & 1223.0 & 1206.0 &  608.9 &   \nodata &   \nodata &   \nodata &  474.7 & 0 & \nodata \\
G348.3901$-$00.6431 & SSTGLMC G348.3899$-$00.6433 & 259.36350 & $-$39.00160 &   38.3 &  199.7 &  413.7 &  422.4 &  381.9 &  414.0 &  407.1 &  968.4 &   \nodata &   \nodata &   \nodata &  659.8 & 0 & \nodata \\
G348.4530$+$00.9143 & SSTGLMC G348.4529$+$00.9142 & 257.79550 & $-$38.03999 &   19.5 &   99.8 &  230.5 &  259.5 &  216.7 &  246.1 &  238.2 &  671.1 &   \nodata &   \nodata &   \nodata &  296.1 & 0 & \nodata \\
G348.4724$-$00.8122 & SSTGLMC G348.4722$-$00.8122 & 259.60241 & $-$39.03190 &   \nodata &   \nodata &  109.0 &   \nodata &  446.1 &  466.8 &  459.0 &  222.6 &   \nodata &   \nodata &   \nodata &  265.1 & 1 & 0 \\
G348.6399$-$00.3293 & SSTGLMC G348.6396$-$00.3296 & 259.22050 & $-$38.61640 &   \nodata &    8.6 &   55.4 &  219.5 &  265.5 &  369.9 &  470.3 & 1457.6 & 1671.9 & 1381.6 &   \nodata & 1210.6 & 0 & 26 \\
G348.6477$+$00.1834 & SSTGLMC G348.6475$+$00.1832 & 258.69331 & $-$38.31190 &    1.2 &   39.0 &  242.7 &   \nodata &   \nodata & 1072.0 &  952.3 &  361.5 &   \nodata &   \nodata &   \nodata &  414.5 & 1 & \nodata \\
G348.7820$+$00.5370 & SSTGLMC G348.7821$+$00.5370 & 258.42840 & $-$37.99620 &    3.5 &   34.0 &  153.2 &   \nodata &   \nodata & 1000.0 &  795.2 &  403.5 &   \nodata &   \nodata &   \nodata &  141.2 & 0 & \nodata \\
G348.8250$-$00.3358 & SSTGLMC G348.8246$-$00.3357 & 259.36399 & $-$38.46910 &   71.1 &  464.2 & 1146.0 &   \nodata &   \nodata & 1414.0 & 1481.0 &  824.7 &   \nodata &   \nodata &   \nodata &  801.4 & 1 & \nodata \\
G348.8440$-$00.7723 & SSTGLMC G348.8437$-$00.7727 & 259.83460 & $-$38.70490 &   50.5 &  107.1 &  199.5 &  269.6 &  319.1 &  353.5 &  421.4 &  817.9 & 1067.7 & 1326.0 &   \nodata &   \nodata & 2 & \nodata \\
G348.8511$-$00.5668 & SSTGLMC G348.8510$-$00.5670 & 259.62460 & $-$38.58100 &   37.0 &  121.1 &  226.5 &  394.1 &  271.9 &  245.9 &  186.9 &  398.2 &   \nodata &   \nodata &   \nodata &   95.4 & 0 & \nodata \\
G348.8799$-$00.0639 & SSTGLMC G348.8795$-$00.0639 & 259.12179 & $-$38.26700 &   30.4 &   91.4 &  111.9 &  420.0 &   \nodata & 1006.0 &  923.5 &  399.9 &   \nodata &   \nodata &   \nodata &  225.9 & 1 & \nodata \\
G349.0229$-$00.5300 & SSTGLMC G349.0232$-$00.5297 & 259.71230 & $-$38.41930 &  105.3 &  454.5 &  944.3 &   \nodata &   \nodata & 1029.0 &  771.6 &  374.9 &   \nodata &   \nodata &   \nodata &  256.5 & 1 & \nodata \\
G349.1085$+$00.5178 & SSTGLMC G349.1084$+$00.5178 & 258.69001 & $-$37.74260 &   34.3 &  204.5 &  479.0 &   \nodata &   \nodata &  458.0 &  449.9 & 1147.6 & 1648.0 &  882.4 &   \nodata &  944.0 & 1 & \nodata \\
G349.1628$-$00.8271 & SSTGLMC G349.1623$-$00.8270 & 260.12560 & $-$38.47491 &   21.3 &  110.4 &  273.4 &   \nodata &   \nodata &  422.3 &  378.4 & 1028.5 & 1125.5 &   \nodata &   \nodata &  336.2 & 0 & 0 \\
G349.1967$+$00.1474 & SSTGLMC G349.1962$+$00.1474 & 259.13630 & $-$37.88630 &   \nodata &   19.2 &  100.6 &   \nodata &   \nodata & 1074.0 & 1012.0 &  414.3 &   \nodata &   \nodata &   \nodata &  544.9 & 1 & \nodata \\
G349.2236$+$00.2746 & SSTGLMC G349.2236$+$00.2747 & 259.02499 & $-$37.79060 &   \nodata &   \nodata &   \nodata &  353.8 &  312.3 &  340.7 &  262.8 &  637.8 &  903.5 &   \nodata &   \nodata &  486.4 & 1 & \nodata \\
G349.3072$+$00.3698 & SSTGLMC G349.3072$+$00.3702 & 258.98831 & $-$37.66720 &   \nodata &   \nodata &   \nodata &  113.4 &  387.9 &  851.8 & 1133.0 &  310.4 &   \nodata &   \nodata &   \nodata &  661.5 & 0 & \nodata \\
G349.3584$+$00.0257 & SSTGLMC G349.3583$+$00.0256 & 259.38060 & $-$37.82480 &   \nodata &   \nodata &   32.8 &   \nodata &   \nodata & 1272.0 & 1293.0 &  594.4 &   \nodata &  868.8 &   \nodata & 1046.6 & 1 & \nodata \\
G349.4256$-$00.4641 & SSTGLMC G349.4252$-$00.4638 & 259.93770 & $-$38.05170 &   84.7 &  342.2 &  631.4 &  367.3 &  292.5 &  281.9 &  225.2 &  418.0 &   \nodata &   \nodata &   \nodata &  400.7 & 1 & \nodata \\
G349.5661$-$00.1909 & SSTGLMC G349.5656$-$00.1908 & 259.75620 & $-$37.77990 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & 1252.0 & 1181.0 &  553.8 &   \nodata &   \nodata &   \nodata &   \nodata & 1 & \nodata \\
G349.6145$-$00.5339 & SSTGLMC G349.6142$-$00.5341 & 260.14739 & $-$37.93660 &    2.5 &   18.5 &   76.7 &   \nodata &   \nodata & 1278.0 & 1448.0 &  392.2 &   \nodata &  665.3 &   \nodata & 1346.6 & 0 & \nodata \\
G349.6838$-$00.6170 & SSTGLMC G349.6837$-$00.6165 & 260.28410 & $-$37.92710 &    1.7 &   26.2 &  116.1 &   \nodata &   \nodata &  774.8 &  895.2 &  421.2 &   \nodata &   \nodata &   \nodata &  517.3 & 0 & \nodata \\
G349.7012$-$00.9323 & SSTGLMC G349.7008$-$00.9319 & 260.62590 & $-$38.09200 &   \nodata &   \nodata &    4.0 &  225.4 &   \nodata &  895.6 & 1110.0 &  521.3 &   \nodata &   \nodata &   \nodata &  329.0 & 0 & 37 \\
G349.7118$-$00.0586 & SSTGLMC G349.7113$-$00.0585 & 259.72510 & $-$37.58460 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &  836.0 &  632.1 &  336.5 &   \nodata &   \nodata &   \nodata &   \nodata & 0 & \nodata \\
G349.7760$+$00.7641 & SSTGLMC G349.7762$+$00.7644 & 258.92760 & $-$37.05660 &   49.0 &  202.3 &  388.6 &  367.3 &  281.3 &  250.1 &  191.4 &  374.0 &   \nodata &   \nodata &   \nodata &   \nodata & 1 & \nodata \\
G349.8351$-$00.4089 & SSTGLMC G349.8350$-$00.4088 & 260.17690 & $-$37.68420 &    4.5 &   65.9 &  259.6 &   \nodata &   \nodata & 1214.0 & 1291.0 &  760.4 &   \nodata &   \nodata &   \nodata &  782.8 & 1 & \nodata \\

\tablenotetext{a}{As defined in Table \ref{t:flags}}
\enddata
\tablecomments{The uncertainties are not shown for clarity. However, these are bright sources at mid-IR wavelengths in the {\it Spitzer} data, and therefore the uncertainties are very low in IRAC and \mipsns. In fact, the main source of uncertainty at IRAC and \mips wavelengths are likely to be the calibration uncertainties. For MSX data, one of the requirements used in Section \ref{sec:bandmerging} was the uncertainty at 8.28\microns should be less than 10\%. For the JHK and MSX errors we refer the reader to the original catalogs. The \irac flux calculated from the smoothed mosaics is not shown, but for sources to be in this list we required the original \irac flux to agree with our calculated \irac flux from smoothed mosaics by less than 20\%. Finally, we note that this table does not show all fluxes present in the original MSX Catalog (i.e. fluxes have been removed when a source was not seen, or seen with a very low signal-to-noise, in the images).}
\end{deluxetable}

\clearpage

\pagestyle{plaintop}
\setlength{\voffset}{0cm}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Comparison to previously suspected variables\label{t:flags}}
\tablehead{ & \multicolumn{3}{c}{MSX sources} & \multicolumn{2}{c}{IRAS sources (matched)} \\
 & All & $\sum$\texttt{var}$\ge$1\tablenotemark{a} & $\sum$\texttt{var}$\ge$2\tablenotemark{a} & All & \texttt{Var}$>$95\% }
\startdata
Initial source list & 50744 & 8783 (17.3\%) & 504 (1.0\%) & 2695 & 207 (7.7\%) \\
Variable candidates & 552 & 236 (42.8\%) & 35 (6.3\%) & 95 & 26 (27.4\%) \\
Highly likely candidates & 40 & 17 (42.5\%) & 5 (12.5\%) & 15 & 7 (46.7\%) \\
\enddata
\tablenotetext{a}{We define $\sum$\texttt{var}=\texttt{vara+varc+vard+vare}, i.e. the sum of the variability flags for bands A, C, D, and E from the MSX Point-Source Catalog}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ll}

\tabletypesize{\small}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{The 40 sources with secondary indicators of variability\label{t:subset}}
\tablehead{MSX source name & GLIMPSE source name}
\startdata
\multicolumn{2}{c}{\bf Large 8\microns variability} \\
G010.6179$-$00.0560 & SSTGLMC G010.6180$-$00.0559 \\
G019.6672$-$00.7858 & SSTGLMC G019.6675$-$00.7870 \\
G301.0439$+$00.0582 & SSTGLMC G301.0440$+$00.0576 \\
G328.3644$+$00.3438 & SSTGLMC G328.3647$+$00.3434 \\
G334.9467$-$00.4008 & SSTGLMC G334.9466$-$00.4005 \\
G337.0848$-$00.5550 & SSTGLMC G337.0848$-$00.5550 \\
G339.2514$-$00.3656 & SSTGLMC G339.2511$-$00.3650 \\
G342.7817$-$00.6938 & SSTGLMC G342.7819$-$00.6937 \\
G346.3216$-$00.0967 & SSTGLMC G346.3208$-$00.0971 \\
G349.3072$+$00.3698 & SSTGLMC G349.3072$+$00.3702 \\
G349.6145$-$00.5339 & SSTGLMC G349.6142$-$00.5341 \\
\ & \ \\
\multicolumn{2}{c}{\bf \msxe and \mips mismatch} \\
G012.8758$+$00.8954 & SSTGLMC G012.8754$+$00.8952 \\
G018.1666$+$00.7366 & SSTGLMC G018.1665$+$00.7365 \\
G026.8076$-$00.3922 & SSTGLMC G026.8077$-$00.3920 \\
G031.6975$-$00.3260 & SSTGLMC G031.6973$-$00.3259 \\
G033.4658$+$00.8407 & SSTGLMC G033.4657$+$00.8406 \\
G036.2908$-$00.0402 & SSTGLMC G036.2906$-$00.0404 \\
G064.9674$+$00.4695 & SSTGLMC G064.9676$+$00.4696 \\
G296.6843$+$00.4515 & SSTGLMC G296.6844$+$00.4513 \\
G319.8400$+$00.0308 & SSTGLMC G319.8394$+$00.0312 \\
G336.8569$+$00.6024 & SSTGLMC G336.8563$+$00.6026 \\
G338.2051$-$00.3526 & SSTGLMC G338.2049$-$00.3525 \\
G338.7552$+$00.6664 & SSTGLMC G338.7552$+$00.6663 \\
G343.7460$-$00.5851 & SSTGLMC G343.7460$-$00.5851 \\
G346.1049$-$00.4608 & SSTGLMC G346.1045$-$00.4611 \\
\ &\  \\
\multicolumn{2}{c}{\bf Mismatch between JH\ks and IRAC} \\
G010.9867$+$00.1010 & SSTGLMC G010.9866$+$00.1011 \\
G017.5692$-$00.0692 & SSTGLMC G017.5696$-$00.0693 \\
G017.6991$-$00.1976 & SSTGLMC G017.6993$-$00.1978 \\
G017.9268$+$00.4932 & SSTGLMC G017.9269$+$00.4933 \\
G020.3407$+$00.4617 & SSTGLMC G020.3405$+$00.4618 \\
G020.4301$-$00.1046 & SSTGLMC G020.4305$-$00.1044 \\
G034.8787$-$00.5619 & SSTGLMC G034.8785$-$00.5622 \\
G035.8416$+$00.5887 & SSTGLMC G035.8411$+$00.5890 \\
G318.9134$+$00.7526 & SSTGLMC G318.9131$+$00.7530 \\
G322.4192$-$00.0746 & SSTGLMC G322.4196$-$00.0744 \\
G325.5458$-$00.3432 & SSTGLMC G325.5463$-$00.3436 \\
G329.9308$-$00.2980 & SSTGLMC G329.9310$-$00.2982 \\
G330.5727$-$00.6220 & SSTGLMC G330.5728$-$00.6218 \\
G334.8128$-$00.1059 & SSTGLMC G334.8125$-$00.1053 \\
G335.4507$+$00.0785 & SSTGLMC G335.4500$+$00.0789
\enddata
\end{deluxetable}
